A weighting strategy for Active Shape Models

Active Shape Models (ASM) are an iterative segmentation technique to find a landmark-based contour of an object. In each iteration, a least-squares fit of a plausible shape to some detected target landmarks is determined. Finding these targets is a critical step: some landmarks are more reliably detected than others, and some landmarks may not be within the field of view of their detectors. To add robustness while preserving simplicity at the same time, a generalized least-squares approach can be used, where a weighting matrix incorporates reliability information about the landmarks. We propose a strategy to choose this matrix, based on the covariance of empirically determined residuals of the fit. We perform a further step to determine whether the target landmarks are within the range of their detectors. We evaluate our strategy on fluoroscopic X-ray images to segment the femur. We show that our technique outperforms the standard ASM as well as other more heuristic weighted least-squares strategies.

==> PDM_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figurewidth,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=454.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=454.5,
axis line style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=454.5, ymin=0.5, ymax=454.5] {PDM_full-1.png};
\addplot [color=red, only marks, mark size=1.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
298	369\\
292	362\\
285	357\\
279	352\\
272	347\\
255	332\\
236	324\\
216	317\\
197	319\\
187	324\\
177	329\\
158	326\\
139	319\\
126	302\\
120	282\\
119	263\\
127	247\\
144	230\\
163	222\\
183	221\\
202	229\\
211	231\\
219	238\\
236	243\\
251	239\\
267	231\\
275	217\\
283	208\\
295	202\\
308	198\\
323	202\\
339	214\\
354	229\\
363	244\\
361	260\\
362	275\\
365	291\\
368	304\\
373	316\\
377	330\\
};
\addlegendentry{landmarks of the PDM}

\node[above left, align=right, font=\color{white}]
at (axis cs:310,371.883) { 1};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:293,382) { 2};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:295,362) { 3};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:290,350) { 4};
\node[above left, align=right, font=\color{white}]
at (axis cs:275,365) { 5};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:260.765,332) { 6};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:241.765,321.838) { 7};
\node[above left, align=right, font=\color{white}]
at (axis cs:220,317) { 8};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:197,319) { 9};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:187,324) {10};
\node[above left, align=right, font=\color{white}]
at (axis cs:189.971,357) {11};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:158,326) {12};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:137.559,333.413) {13};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:147.619,304.883) {14};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:116.397,289.206) {15};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:119,263) {16};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:127,247) {17};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:144,230) {18};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:163,222) {19};
\node[above left, align=right, font=\color{white}]
at (axis cs:190,221) {20};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:199.117,241.971) {21};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:219.648,227.397) {22};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:219.721,253.854) {23};
\node[above left, align=right, font=\color{white}]
at (axis cs:245,243) {24};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:251,239) {25};
\node[above left, align=right, font=\color{white}]
at (axis cs:267,231) {26};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:275,217) {27};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:283,208) {28};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:306.53,222.898) {29};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:308,198) {30};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:338.133,199.838) {31};
\node[above left, align=right, font=\color{white}]
at (axis cs:337,225) {32};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:348.956,237.648) {33};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:381.737,247.603) {34};
\node[above left, align=right, font=\color{white}]
at (axis cs:361,260) {35};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:385.06,280.765) {36};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:364.279,296.765) {37};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:388.898,309.765) {38};
%\node[above left, align=right, font=\color{white}]
%at (axis cs:369.397,325.368) {39};
\node[above left, align=right, font=\color{white}]
at (axis cs:375.559,340.81) {40};

%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%336	424\\
%336	423\\
%335	422\\
%335	421\\
%335	420\\
%334	419\\
%334	418\\
%333	417\\
%333	416\\
%332	415\\
%331	414\\
%331	413\\
%330	412\\
%329	411\\
%328	410\\
%327	409\\
%327	408\\
%327	407\\
%326	406\\
%325	405\\
%324	404\\
%323	403\\
%322	402\\
%321	402\\
%320	401\\
%320	400\\
%319	399\\
%318	398\\
%318	397\\
%318	396\\
%317	395\\
%316	394\\
%316	393\\
%315	392\\
%314	391\\
%313	390\\
%313	389\\
%313	388\\
%312	387\\
%312	386\\
%311	385\\
%310	384\\
%310	383\\
%309	382\\
%308	381\\
%308	380\\
%307	379\\
%306	378\\
%306	377\\
%305	376\\
%304	375\\
%304	375\\
%304	374\\
%303	373\\
%302	372\\
%301	372\\
%300	371\\
%299	370\\
%298	369\\
%297	368\\
%296	367\\
%295	366\\
%295	365\\
%294	364\\
%293	363\\
%292	362\\
%291	362\\
%290	361\\
%289	360\\
%288	359\\
%287	358\\
%286	358\\
%285	357\\
%285	356\\
%284	355\\
%283	355\\
%282	354\\
%281	353\\
%280	352\\
%279	352\\
%278	351\\
%277	351\\
%276	350\\
%275	349\\
%274	348\\
%273	348\\
%272	347\\
%272	346\\
%271	345\\
%270	344\\
%269	343\\
%269	342\\
%268	341\\
%267	341\\
%266	340\\
%265	339\\
%264	339\\
%263	338\\
%262	337\\
%261	336\\
%260	336\\
%260	335\\
%259	335\\
%258	334\\
%257	334\\
%256	333\\
%255	332\\
%254	331\\
%253	331\\
%252	331\\
%251	331\\
%250	330\\
%249	330\\
%248	330\\
%247	329\\
%246	328\\
%245	328\\
%244	327\\
%243	327\\
%242	326\\
%241	326\\
%240	325\\
%239	324\\
%238	324\\
%237	324\\
%236	324\\
%235	323\\
%234	323\\
%233	322\\
%232	322\\
%231	322\\
%230	321\\
%229	321\\
%228	321\\
%227	321\\
%226	321\\
%225	321\\
%224	320\\
%223	319\\
%222	319\\
%221	319\\
%220	318\\
%219	318\\
%218	318\\
%217	318\\
%216	317\\
%215	317\\
%214	317\\
%213	317\\
%212	317\\
%211	317\\
%210	317\\
%209	317\\
%208	317\\
%207	317\\
%206	317\\
%205	317\\
%204	317\\
%203	317\\
%202	317\\
%201	317\\
%200	318\\
%199	319\\
%198	319\\
%197	319\\
%196	320\\
%195	321\\
%194	321\\
%193	321\\
%193	321\\
%192	321\\
%191	321\\
%190	321\\
%189	322\\
%188	323\\
%187	324\\
%186	324\\
%185	324\\
%184	325\\
%183	326\\
%182	327\\
%181	327\\
%180	327\\
%179	328\\
%178	328\\
%177	329\\
%176	329\\
%175	329\\
%174	329\\
%173	329\\
%172	329\\
%171	329\\
%170	329\\
%169	329\\
%168	329\\
%167	329\\
%166	328\\
%165	327\\
%164	327\\
%163	327\\
%162	327\\
%161	327\\
%160	327\\
%159	327\\
%158	326\\
%157	326\\
%156	326\\
%155	326\\
%154	325\\
%153	325\\
%152	324\\
%151	324\\
%150	324\\
%149	324\\
%148	324\\
%147	324\\
%146	323\\
%145	323\\
%144	323\\
%143	322\\
%142	322\\
%141	321\\
%140	321\\
%139	320\\
%139	319\\
%138	318\\
%137	317\\
%136	317\\
%135	316\\
%135	315\\
%134	314\\
%133	313\\
%133	312\\
%132	311\\
%131	310\\
%130	309\\
%130	309\\
%130	308\\
%130	307\\
%130	306\\
%129	305\\
%129	304\\
%128	303\\
%127	303\\
%126	302\\
%125	301\\
%124	300\\
%124	299\\
%124	298\\
%124	297\\
%124	296\\
%123	295\\
%122	294\\
%122	293\\
%121	292\\
%121	291\\
%121	290\\
%121	289\\
%121	288\\
%121	287\\
%121	286\\
%120	285\\
%120	284\\
%120	283\\
%120	282\\
%120	281\\
%120	280\\
%119	279\\
%119	278\\
%118	277\\
%118	276\\
%118	275\\
%118	274\\
%117	273\\
%117	272\\
%117	271\\
%117	270\\
%117	269\\
%117	268\\
%118	267\\
%118	266\\
%118	265\\
%119	264\\
%119	263\\
%119	262\\
%120	261\\
%120	261\\
%120	260\\
%120	259\\
%121	259\\
%121	258\\
%122	257\\
%122	256\\
%122	255\\
%123	255\\
%123	254\\
%124	254\\
%124	254\\
%124	253\\
%124	252\\
%125	251\\
%125	250\\
%126	249\\
%126	248\\
%127	247\\
%128	246\\
%128	245\\
%129	244\\
%129	243\\
%130	242\\
%131	241\\
%132	241\\
%133	240\\
%134	239\\
%135	238\\
%135	237\\
%136	236\\
%137	235\\
%138	234\\
%139	234\\
%140	233\\
%141	232\\
%142	231\\
%143	230\\
%144	230\\
%145	230\\
%146	229\\
%147	228\\
%148	227\\
%149	226\\
%150	226\\
%151	225\\
%152	225\\
%153	225\\
%154	225\\
%155	225\\
%156	225\\
%157	224\\
%158	223\\
%159	223\\
%160	223\\
%161	223\\
%162	222\\
%163	222\\
%164	222\\
%165	221\\
%166	221\\
%167	221\\
%168	221\\
%169	220\\
%170	220\\
%171	220\\
%172	220\\
%173	220\\
%174	220\\
%175	220\\
%176	221\\
%176	221\\
%177	221\\
%178	221\\
%179	221\\
%180	221\\
%181	221\\
%182	221\\
%183	221\\
%184	221\\
%185	222\\
%186	222\\
%187	223\\
%188	223\\
%189	224\\
%190	224\\
%191	225\\
%192	225\\
%193	225\\
%194	225\\
%195	225\\
%196	226\\
%197	227\\
%198	228\\
%199	228\\
%200	228\\
%201	229\\
%202	229\\
%203	229\\
%204	229\\
%205	229\\
%206	229\\
%207	229\\
%208	229\\
%209	230\\
%210	231\\
%211	231\\
%212	232\\
%213	232\\
%214	233\\
%215	234\\
%216	235\\
%216	236\\
%217	237\\
%218	237\\
%219	238\\
%220	239\\
%221	239\\
%222	239\\
%223	240\\
%224	240\\
%225	241\\
%226	241\\
%227	241\\
%228	242\\
%229	242\\
%230	242\\
%231	243\\
%232	243\\
%233	243\\
%234	243\\
%235	243\\
%236	243\\
%237	243\\
%237	242\\
%238	242\\
%239	242\\
%240	242\\
%241	242\\
%242	242\\
%243	242\\
%244	242\\
%245	241\\
%246	241\\
%247	241\\
%248	240\\
%249	240\\
%250	240\\
%251	239\\
%252	239\\
%253	239\\
%254	239\\
%255	238\\
%256	238\\
%257	237\\
%258	236\\
%259	236\\
%260	236\\
%261	235\\
%262	235\\
%263	235\\
%264	234\\
%265	233\\
%265	232\\
%265	232\\
%266	232\\
%267	231\\
%268	230\\
%268	229\\
%268	228\\
%269	227\\
%269	226\\
%270	225\\
%271	225\\
%272	224\\
%272	223\\
%272	222\\
%273	221\\
%273	221\\
%273	220\\
%274	220\\
%274	219\\
%275	218\\
%275	217\\
%276	217\\
%276	216\\
%276	215\\
%277	215\\
%278	215\\
%278	214\\
%278	213\\
%279	213\\
%279	212\\
%280	212\\
%280	211\\
%281	211\\
%282	211\\
%282	210\\
%283	209\\
%283	208\\
%284	208\\
%285	208\\
%285	207\\
%286	207\\
%287	206\\
%288	205\\
%289	205\\
%289	204\\
%290	204\\
%291	204\\
%292	204\\
%292	203\\
%293	203\\
%293	202\\
%294	202\\
%295	202\\
%295	201\\
%296	201\\
%297	201\\
%297	200\\
%298	200\\
%299	200\\
%300	199\\
%301	199\\
%302	199\\
%303	199\\
%304	199\\
%305	199\\
%305	198\\
%306	198\\
%307	198\\
%308	198\\
%309	198\\
%310	198\\
%311	199\\
%312	199\\
%313	200\\
%314	200\\
%315	200\\
%316	200\\
%317	200\\
%318	201\\
%319	201\\
%320	201\\
%321	201\\
%322	201\\
%323	202\\
%324	202\\
%325	203\\
%326	203\\
%327	204\\
%328	205\\
%329	205\\
%330	206\\
%331	207\\
%332	207\\
%333	208\\
%334	209\\
%335	210\\
%336	211\\
%337	212\\
%338	213\\
%339	214\\
%340	215\\
%341	216\\
%342	217\\
%343	218\\
%343	219\\
%344	220\\
%345	221\\
%346	222\\
%347	223\\
%348	224\\
%349	225\\
%350	226\\
%351	227\\
%352	228\\
%353	229\\
%354	229\\
%355	230\\
%355	231\\
%356	232\\
%357	232\\
%358	233\\
%358	234\\
%359	235\\
%359	236\\
%360	237\\
%360	238\\
%361	239\\
%361	240\\
%362	241\\
%362	242\\
%362	243\\
%363	244\\
%363	245\\
%363	246\\
%363	247\\
%363	248\\
%363	249\\
%363	250\\
%363	251\\
%363	252\\
%363	253\\
%363	254\\
%363	255\\
%363	256\\
%362	257\\
%362	258\\
%362	259\\
%361	260\\
%360	261\\
%360	262\\
%360	263\\
%360	264\\
%360	265\\
%360	266\\
%360	267\\
%360	267\\
%361	268\\
%361	269\\
%361	270\\
%361	271\\
%362	272\\
%362	273\\
%362	274\\
%362	275\\
%362	276\\
%362	277\\
%362	278\\
%363	279\\
%363	280\\
%364	281\\
%364	282\\
%364	283\\
%364	284\\
%364	285\\
%364	286\\
%364	287\\
%364	288\\
%364	289\\
%365	290\\
%365	291\\
%365	292\\
%365	293\\
%365	294\\
%365	295\\
%365	296\\
%366	297\\
%366	298\\
%366	299\\
%366	300\\
%367	300\\
%367	301\\
%367	302\\
%368	302\\
%368	303\\
%368	304\\
%369	304\\
%369	305\\
%369	306\\
%370	307\\
%370	308\\
%370	309\\
%370	310\\
%370	311\\
%371	311\\
%371	312\\
%371	313\\
%371	314\\
%372	314\\
%372	315\\
%373	315\\
%373	316\\
%374	316\\
%374	317\\
%374	318\\
%374	319\\
%374	320\\
%374	320\\
%374	321\\
%374	322\\
%374	323\\
%375	324\\
%375	325\\
%375	326\\
%376	327\\
%377	328\\
%377	329\\
%377	330\\
%378	331\\
%379	332\\
%379	333\\
%379	334\\
%380	335\\
%380	336\\
%381	337\\
%381	338\\
%382	339\\
%382	340\\
%383	341\\
%384	342\\
%384	343\\
%384	344\\
%384	345\\
%385	346\\
%385	347\\
%385	348\\
%386	349\\
%387	350\\
%387	351\\
%387	352\\
%388	353\\
%388	354\\
%389	355\\
%389	356\\
%390	357\\
%390	358\\
%391	359\\
%391	360\\
%391	361\\
%392	362\\
%393	363\\
%393	364\\
%394	365\\
%394	366\\
%394	367\\
%395	368\\
%396	369\\
%396	370\\
%396	371\\
%396	372\\
%397	373\\
%398	374\\
%};
\end{axis}

\begin{axis}[%
width= \figurewidth,
height = \figurewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\bfseries\color{white}]
at (rel axis cs:0.471,0.4) {screw};
\node[below right, align=left, font=\bfseries\color{white}]
at (rel axis cs:0.63,0.497) {nail};
\end{axis}
\end{tikzpicture}%

==> chi-square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$d_n$},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Probability density},
axis background/.style={fill=white},
%legend pos=south east,
legend style={at={(axis cs:90,0.055)}, legend cell align=left, align=left, draw=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
3	0.000144928166354346\\
4.133	0.000434784499063039\\
5.266	0.000289856332708693\\
6.399	0.00115942533083477\\
7.532	0.00231885066166955\\
8.665	0.00260870699437823\\
9.798	0.00304349149344127\\
10.931	0.00608698298688256\\
12.064	0.00956525897938687\\
13.197	0.010869612476576\\
14.33	0.0133333913045999\\
15.463	0.022174009452215\\
16.596	0.0257972136110737\\
17.729	0.0272464952746171\\
18.862	0.0307247712671215\\
19.995	0.0352175444241062\\
21.128	0.0392755330820279\\
22.261	0.0436233780726583\\
23.394	0.0395653894147365\\
24.527	0.0430436654072409\\
25.66	0.036811754254004\\
26.793	0.0353624725904605\\
27.926	0.0386958204166105\\
29.059	0.033043621928791\\
30.192	0.0313044839325389\\
31.325	0.0294204177699324\\
32.458	0.0276812797736801\\
33.591	0.0231885066166954\\
34.724	0.0237682192821129\\
35.857	0.0197102306241911\\
36.99	0.0192754461251282\\
38.123	0.015507313799915\\
39.256	0.0157971701326237\\
40.389	0.0113043969756391\\
41.522	0.0124638223064738\\
42.655	0.0100000434784499\\
43.788	0.0102898998111586\\
44.921	0.0094203308130325\\
46.054	0.00695655198500866\\
47.187	0.00579712665417385\\
48.32	0.00652176748594558\\
49.453	0.00608698298688258\\
50.586	0.00507248582240211\\
51.719	0.00478262948969342\\
52.852	0.00521741398875649\\
53.985	0.00405798865792169\\
55.118	0.00333334782614998\\
56.251	0.00333334782614996\\
57.384	0.00333334782614996\\
58.517	0.00217392249531521\\
59.65	0.00246377882802388\\
60.783	0.0024637788280239\\
61.916	0.00289856332708692\\
63.049	0.00159420982989781\\
64.182	0.00260870699437825\\
65.315	0.00246377882802387\\
66.448	0.00231885066166955\\
67.581	0.00130435349718912\\
68.714	0.00101449716448043\\
69.847	0.00173913799625214\\
70.98	0.00144928166354347\\
72.113	0.00159420982989782\\
73.246	0.0015942098298978\\
74.379	0.000869568998126082\\
75.512	0.00115942533083478\\
76.645	0.00144928166354345\\
77.778	0.00101449716448043\\
78.911	0.00159420982989782\\
80.044	0.00115942533083476\\
81.177	0.000434784499063041\\
82.31	0.00130435349718912\\
83.443	0.00101449716448043\\
84.576	0.000869568998126071\\
85.709	0.00115942533083478\\
86.842	0.000579712665417388\\
87.975	0.000434784499063036\\
89.108	0.000289856332708694\\
90.241	0.000724640831771735\\
91.374	0.000724640831771726\\
92.507	0.000724640831771735\\
93.64	0.00101449716448043\\
94.773	0.000579712665417381\\
95.906	0.000434784499063041\\
97.039	0.000724640831771735\\
98.172	0.000724640831771726\\
99.305	0.000869568998126082\\
100.438	0.000724640831771735\\
101.571	0.000434784499063036\\
102.704	0.000144928166354347\\
103.837	0.000144928166354347\\
104.97	0.000289856332708694\\
106.103	0.000724640831771726\\
107.236	0.000434784499063041\\
108.369	0.000579712665417388\\
109.502	0.000724640831771726\\
110.635	0.000289856332708694\\
111.768	0.000579712665417388\\
112.901	0.00028985633270869\\
114.034	0.000289856332708694\\
115.167	0.000579712665417388\\
116.3	0\\
117.433	0.000434784499063041\\
118.566	0.000144928166354347\\
119.699	0.000289856332708694\\
120.832	0.000579712665417381\\
121.965	0.000144928166354347\\
123.098	0.000724640831771735\\
124.231	0.000144928166354345\\
125.364	0.000144928166354347\\
126.497	0.000434784499063041\\
127.63	0.000144928166354345\\
128.763	0.000144928166354345\\
129.896	0.000144928166354349\\
131.029	0\\
132.162	0\\
133.295	0.000144928166354345\\
134.428	0.000144928166354345\\
135.561	0\\
136.694	0.000144928166354345\\
137.827	0.000144928166354345\\
138.96	0.000144928166354349\\
140.093	0\\
141.226	0.000434784499063036\\
142.359	0.000289856332708698\\
143.492	0.000144928166354345\\
144.625	0.00028985633270869\\
145.758	0.000144928166354349\\
146.891	0\\
148.024	0\\
149.157	0\\
150.29	0\\
151.423	0\\
152.556	0.000144928166354349\\
153.689	0.000144928166354345\\
154.822	0\\
155.955	0.000289856332708698\\
157.088	0.00028985633270869\\
158.221	0.000144928166354345\\
159.354	0\\
160.487	0\\
161.62	0.000144928166354345\\
162.753	0.000144928166354349\\
163.886	0.000144928166354345\\
165.019	0.000144928166354349\\
166.152	0\\
167.285	0.000144928166354345\\
168.418	0.000289856332708698\\
169.551	0\\
170.684	0.000144928166354345\\
171.817	0\\
172.95	0.000144928166354345\\
174.083	0\\
175.216	0.000144928166354349\\
176.349	0.000144928166354345\\
177.482	0.000434784499063036\\
178.615	0\\
179.748	0.000144928166354345\\
180.881	0\\
182.014	0.000144928166354349\\
183.147	0\\
184.28	0\\
185.413	0\\
186.546	0.000144928166354345\\
187.679	0.000144928166354345\\
188.812	0\\
189.945	0\\
191.078	0.000144928166354345\\
192.211	0\\
193.344	0.000144928166354345\\
194.477	0\\
195.61	0\\
196.743	0\\
197.876	0\\
199.009	0.000144928166354349\\
200.142	0\\
201.275	0\\
202.408	0\\
203.541	0\\
204.674	0\\
205.807	0\\
206.94	0\\
208.073	0.000144928166354349\\
209.206	0\\
210.339	0\\
211.472	0\\
212.605	0.000144928166354345\\
213.738	0\\
214.871	0\\
216.004	0\\
217.137	0.000144928166354345\\
218.27	0\\
219.403	0\\
220.536	0\\
221.669	0\\
222.802	0\\
223.935	0\\
225.068	0.000144928166354349\\
226.201	0.00028985633270869\\
227.334	0\\
228.467	0\\
229.6	0\\
230.733	0\\
231.866	0\\
232.999	0\\
234.132	0\\
235.265	0\\
236.398	0\\
237.531	0\\
238.664	0\\
239.797	0.000144928166354345\\
240.93	0\\
242.063	0.000144928166354345\\
243.196	0.000144928166354345\\
244.329	0.000144928166354349\\
245.462	0.00028985633270869\\
246.595	0\\
247.728	0.000289856332708698\\
248.861	0\\
249.994	0\\
251.127	0\\
252.26	0\\
253.393	0\\
254.526	0\\
255.659	0.000144928166354342\\
256.792	0\\
257.925	0\\
259.058	0\\
260.191	0\\
261.324	0.000144928166354349\\
262.457	0\\
263.59	0\\
264.723	0\\
265.856	0\\
266.989	0\\
268.122	0\\
269.255	0\\
270.388	0\\
271.521	0\\
272.654	0\\
273.787	0\\
274.92	0\\
276.053	0\\
277.186	0\\
278.319	0\\
279.452	0\\
280.585	0\\
281.718	0\\
282.851	0\\
283.984	0\\
285.117	0\\
286.25	0\\
287.383	0\\
288.516	0\\
289.649	0\\
290.782	0\\
291.915	0\\
293.048	0\\
294.181	0\\
295.314	0.000289856332708698\\
296.447	0\\
297.58	0\\
298.713	0.000144928166354349\\
299.846	0\\
300.979	0\\
302.112	0\\
303.245	0\\
304.378	0\\
305.511	0\\
306.644	0\\
307.777	0\\
308.91	0\\
310.043	0.000144928166354349\\
311.176	0\\
312.309	0\\
313.442	0.000144928166354349\\
314.575	0.000144928166354342\\
315.708	0\\
316.841	0\\
317.974	0\\
319.107	0\\
320.24	0\\
321.373	0\\
322.506	0\\
323.639	0\\
324.772	0\\
325.905	0\\
327.038	0\\
328.171	0\\
329.304	0\\
330.437	0\\
331.57	0\\
332.703	0\\
333.836	0\\
334.969	0\\
336.102	0\\
337.235	0\\
338.368	0\\
339.501	0.000144928166354342\\
340.634	0\\
341.767	0\\
342.9	0\\
344.033	0\\
345.166	0\\
346.299	0\\
347.432	0\\
348.565	0\\
349.698	0\\
350.831	0\\
351.964	0\\
353.097	0\\
354.23	0\\
355.363	0\\
356.496	0\\
357.629	0\\
358.762	0\\
359.895	0.000144928166354342\\
361.028	0\\
362.161	0\\
363.294	0\\
364.427	0\\
365.56	0\\
366.693	0\\
367.826	0\\
368.959	0\\
370.092	0\\
371.225	0\\
372.358	0\\
373.491	0\\
374.624	0\\
375.757	0\\
376.89	0\\
378.023	0\\
379.156	0\\
380.289	0\\
381.422	0\\
382.555	0\\
383.688	0\\
384.821	0\\
385.954	0\\
387.087	0.000144928166354342\\
388.22	0\\
389.353	0\\
390.486	0\\
391.619	0\\
392.752	0\\
393.885	0\\
395.018	0\\
396.151	0\\
397.284	0\\
398.417	0\\
399.55	0\\
400.683	0.000144928166354342\\
401.816	0.000144928166354349\\
402.949	0\\
404.082	0\\
405.215	0\\
406.348	0\\
407.481	0\\
408.614	0\\
409.747	0\\
410.88	0\\
412.013	0\\
413.146	0\\
414.279	0\\
415.412	0\\
416.545	0\\
417.678	0\\
418.811	0\\
419.944	0\\
421.077	0\\
422.21	0\\
423.343	0\\
424.476	0\\
425.609	0\\
426.742	0\\
427.875	0.000144928166354349\\
429.008	0\\
430.141	0\\
431.274	0\\
432.407	0\\
433.54	0\\
434.673	0\\
435.806	0\\
436.939	0\\
438.072	0\\
439.205	0\\
440.338	0\\
441.471	0\\
442.604	0\\
443.737	0\\
444.87	0\\
446.003	0\\
447.136	0\\
448.269	0\\
449.402	0\\
450.535	0\\
451.668	0\\
452.801	0\\
453.934	0\\
455.067	0\\
456.2	0\\
457.333	0\\
458.466	0\\
459.599	0\\
460.732	0\\
461.865	0\\
462.998	0\\
464.131	0\\
465.264	0\\
466.397	0\\
467.53	0.000144928166354349\\
468.663	0\\
469.796	0\\
470.929	0\\
472.062	0\\
473.195	0\\
474.328	0\\
475.461	0\\
476.594	0\\
477.727	0\\
478.86	0\\
479.993	0\\
481.126	0\\
482.259	0\\
483.392	0\\
484.525	0\\
485.658	0\\
486.791	0\\
487.924	0\\
489.057	0\\
490.19	0\\
491.323	0\\
492.456	0\\
493.589	0\\
494.722	0\\
495.855	0\\
496.988	0\\
498.121	0\\
499.254	0\\
500.387	0\\
501.52	0\\
502.653	0\\
503.786	0\\
504.919	0\\
506.052	0\\
507.185	0\\
508.318	0\\
509.451	0\\
510.584	0\\
511.717	0\\
512.85	0\\
513.983	0\\
515.116	0\\
516.249	0\\
517.382	0\\
518.515	0\\
519.648	0\\
520.781	0\\
521.914	0\\
523.047	0\\
524.18	0\\
525.313	0\\
526.446	0\\
527.579	0\\
528.712	0\\
529.845	0\\
530.978	0\\
532.111	0\\
533.244	0\\
534.377	0\\
535.51	0\\
536.643	0\\
537.776	0\\
538.909	0\\
540.042	0\\
541.175	0\\
542.308	0\\
543.441	0\\
544.574	0\\
545.707	0\\
546.84	0\\
547.973	0\\
549.106	0\\
550.239	0\\
551.372	0\\
552.505	0\\
553.638	0\\
554.771	0\\
555.904	0\\
557.037	0\\
558.17	0\\
559.303	0\\
560.436	0\\
561.569	0\\
562.702	0\\
563.835	0\\
564.968	0\\
566.101	0\\
567.234	0\\
568.367	0.000144928166354342\\
569.5	0\\
570.633	0\\
571.766	0\\
572.899	0\\
574.032	0\\
575.165	0\\
576.298	0\\
577.431	0\\
578.564	0\\
579.697	0\\
580.83	0\\
581.963	0\\
583.096	0\\
584.229	0\\
585.362	0\\
586.495	0\\
587.628	0\\
588.761	0\\
589.894	0\\
591.027	0\\
592.16	0\\
593.293	0\\
594.426	0\\
595.559	0\\
596.692	0\\
597.825	0\\
598.958	0\\
600.091	0\\
601.224	0\\
602.357	0\\
603.49	0\\
604.623	0\\
605.756	0\\
606.889	0\\
608.022	0\\
609.155	0\\
610.288	0\\
611.421	0\\
612.554	0\\
613.687	0\\
614.82	0\\
615.953	0\\
617.086	0\\
618.219	0\\
619.352	0\\
620.485	0\\
621.618	0\\
622.751	0\\
623.884	0\\
625.017	0\\
626.15	0\\
627.283	0\\
628.416	0\\
629.549	0\\
630.682	0.000144928166354342\\
631.815	0\\
632.948	0\\
634.081	0\\
635.214	0\\
636.347	0\\
637.48	0\\
638.613	0\\
639.746	0\\
640.879	0\\
642.012	0\\
643.145	0\\
644.278	0\\
645.411	0\\
646.544	0\\
647.677	0\\
648.81	0\\
649.943	0\\
651.076	0\\
652.209	0\\
653.342	0\\
654.475	0\\
655.608	0\\
656.741	0\\
657.874	0\\
659.007	0\\
660.14	0\\
661.273	0\\
662.406	0\\
663.539	0\\
664.672	0\\
665.805	0\\
666.938	0\\
668.071	0\\
669.204	0\\
670.337	0\\
671.47	0\\
672.603	0\\
673.736	0\\
674.869	0\\
676.002	0\\
677.135	0\\
678.268	0\\
679.401	0\\
680.534	0\\
681.667	0\\
682.8	0\\
683.933	0\\
685.066	0\\
686.199	0\\
687.332	0\\
688.465	0\\
689.598	0\\
690.731	0\\
691.864	0\\
692.997	0\\
694.13	0\\
695.263	0\\
696.396	0\\
697.529	0\\
698.662	0\\
699.795	0\\
700.928	0\\
702.061	0\\
703.194	0\\
704.327	0\\
705.46	0\\
706.593	0\\
707.726	0\\
708.859	0\\
709.992	0\\
711.125	0\\
712.258	0\\
713.391	0\\
714.524	0\\
715.657	0\\
716.79	0\\
717.923	0\\
719.056	0\\
720.189	0\\
721.322	0\\
722.455	0\\
723.588	0\\
724.721	0\\
725.854	0\\
726.987	0\\
728.12	0\\
729.253	0\\
730.386	0\\
731.519	0\\
732.652	0\\
733.785	0\\
734.918	0\\
736.051	0\\
737.184	0\\
738.317	0\\
739.45	0\\
740.583	0\\
741.716	0\\
742.849	0\\
743.982	0\\
745.115	0\\
746.248	0\\
747.381	0\\
748.514	0\\
749.647	0\\
750.78	0\\
751.913	0\\
753.046	0\\
754.179	0\\
755.312	0\\
756.445	0\\
757.578	0\\
758.711	0\\
759.844	0\\
760.977	0\\
762.11	0\\
763.243	0\\
764.376	0\\
765.509	0\\
766.642	0\\
767.775	0\\
768.908	0\\
770.041	0.000144928166354356\\
771.174	0\\
772.307	0\\
773.44	0\\
774.573	0\\
775.706	0\\
776.839	0\\
777.972	0\\
779.105	0\\
780.238	0\\
781.371	0\\
782.504	0\\
783.637	0\\
784.77	0\\
785.903	0.000144928166354342\\
787.036	0\\
788.169	0\\
789.302	0\\
790.435	0\\
791.568	0\\
792.701	0\\
793.834	0\\
794.967	0\\
796.1	0\\
797.233	0\\
798.366	0\\
799.499	0\\
800.632	0\\
801.765	0\\
802.898	0\\
804.031	0\\
805.164	0\\
806.297	0\\
807.43	0\\
808.563	0\\
809.696	0\\
810.829	0\\
811.962	0\\
813.095	0\\
814.228	0.000144928166354342\\
815.361	0\\
816.494	0\\
817.627	0\\
818.76	0\\
819.893	0\\
821.026	0\\
822.159	0\\
823.292	0\\
824.425	0\\
825.558	0\\
826.691	0\\
827.824	0\\
828.957	0\\
830.09	0\\
831.223	0\\
832.356	0\\
833.489	0\\
834.622	0\\
835.755	0\\
836.888	0\\
838.021	0\\
839.154	0\\
840.287	0\\
841.42	0\\
842.553	0\\
843.686	0\\
844.819	0\\
845.952	0\\
847.085	0\\
848.218	0\\
849.351	0\\
850.484	0\\
851.617	0\\
852.75	0\\
853.883	0\\
855.016	0\\
856.149	0\\
857.282	0\\
858.415	0\\
859.548	0\\
860.681	0\\
861.814	0\\
862.947	0\\
864.08	0\\
865.213	0\\
866.346	0\\
867.479	0\\
868.612	0\\
869.745	0\\
870.878	0\\
872.011	0\\
873.144	0\\
874.277	0\\
875.41	0\\
876.543	0\\
877.676	0\\
878.809	0\\
879.942	0\\
881.075	0\\
882.208	0\\
883.341	0\\
884.474	0\\
885.607	0\\
886.74	0\\
887.873	0\\
889.006	0\\
890.139	0\\
891.272	0\\
892.405	0\\
893.538	0\\
894.671	0\\
895.804	0\\
896.937	0\\
898.07	0\\
899.203	0\\
900.336	0\\
901.469	0\\
902.602	0\\
903.735	0\\
904.868	0\\
906.001	0\\
907.134	0\\
908.267	0\\
909.4	0\\
910.533	0\\
911.666	0\\
912.799	0\\
913.932	0\\
915.065	0\\
916.198	0\\
917.331	0\\
918.464	0\\
919.597	0\\
920.73	0\\
921.863	0\\
922.996	0\\
924.129	0\\
925.262	0\\
926.395	0\\
927.528	0\\
928.661	0\\
929.794	0\\
930.927	0\\
932.06	0\\
933.193	0\\
934.326	0\\
935.459	0\\
936.592	0\\
937.725	0\\
938.858	0\\
939.991	0\\
941.124	0\\
942.257	0\\
943.39	0\\
944.523	0\\
945.656	0\\
946.789	0\\
947.922	0\\
949.055	0\\
950.188	0\\
951.321	0\\
952.454	0\\
953.587	0\\
954.72	0\\
955.853	0\\
956.986	0\\
958.119	0\\
959.252	0\\
960.385	0\\
961.518	0\\
962.651	0\\
963.784	0\\
964.917	0\\
966.05	0\\
967.183	0\\
968.316	0\\
969.449	0\\
970.582	0\\
971.715	0\\
972.848	0\\
973.981	0\\
975.114	0\\
976.247	0\\
977.38	0\\
978.513	0\\
979.646	0\\
980.779	0\\
981.912	0\\
983.045	0\\
984.178	0\\
985.311	0\\
986.444	0\\
987.577	0\\
988.71	0\\
989.843	0\\
990.976	0\\
992.109	0\\
993.242	0\\
994.375	0\\
995.508	0\\
996.641	0\\
997.774	0\\
998.907	0\\
1000.04	0\\
1001.173	0\\
1002.306	0\\
1003.439	0\\
1004.572	0\\
1005.705	0\\
1006.838	0\\
1007.971	0\\
1009.104	0\\
1010.237	0\\
1011.37	0\\
1012.503	0\\
1013.636	0\\
1014.769	0\\
1015.902	0\\
1017.035	0\\
1018.168	0\\
1019.301	0\\
1020.434	0\\
1021.567	0\\
1022.7	0\\
1023.833	0\\
1024.966	0\\
1026.099	0\\
1027.232	0\\
1028.365	0\\
1029.498	0\\
1030.631	0\\
1031.764	0\\
1032.897	0\\
1034.03	0\\
1035.163	0\\
1036.296	0\\
1037.429	0\\
1038.562	0\\
1039.695	0\\
1040.828	0\\
1041.961	0\\
1043.094	0\\
1044.227	0\\
1045.36	0\\
1046.493	0\\
1047.626	0\\
1048.759	0\\
1049.892	0\\
1051.025	0\\
1052.158	0\\
1053.291	0\\
1054.424	0\\
1055.557	0\\
1056.69	0\\
1057.823	0\\
1058.956	0\\
1060.089	0\\
1061.222	0\\
1062.355	0\\
1063.488	0\\
1064.621	0\\
1065.754	0\\
1066.887	0\\
1068.02	0\\
1069.153	0\\
1070.286	0\\
1071.419	0\\
1072.552	0\\
1073.685	0\\
1074.818	0\\
1075.951	0\\
1077.084	0\\
1078.217	0\\
1079.35	0\\
1080.483	0\\
1081.616	0\\
1082.749	0\\
1083.882	0\\
1085.015	0\\
1086.148	0\\
1087.281	0\\
1088.414	0\\
1089.547	0\\
1090.68	0\\
1091.813	0\\
1092.946	0\\
1094.079	0\\
1095.212	0\\
1096.345	0\\
1097.478	0\\
1098.611	0\\
1099.744	0\\
1100.877	0\\
1102.01	0\\
1103.143	0\\
1104.276	0\\
1105.409	0\\
1106.542	0\\
1107.675	0\\
1108.808	0\\
1109.941	0\\
1111.074	0\\
1112.207	0\\
1113.34	0\\
1114.473	0\\
1115.606	0\\
1116.739	0\\
1117.872	0\\
1119.005	0\\
1120.138	0\\
1121.271	0\\
1122.404	0\\
1123.537	0\\
1124.67	0\\
1125.803	0\\
1126.936	0\\
1128.069	0\\
1129.202	0\\
1130.335	0\\
1131.468	0\\
1132.601	0\\
1133.734	0\\
1134.867	0\\
1136	0\\
1137.133	0\\
1138.266	0\\
1139.399	0\\
1140.532	0\\
1141.665	0\\
1142.798	0\\
1143.931	0\\
1145.064	0\\
1146.197	0\\
1147.33	0\\
1148.463	0\\
1149.596	0\\
1150.729	0.000144928166354342\\
1151.862	0\\
1152.995	0\\
1154.128	0\\
1155.261	0\\
1156.394	0\\
1157.527	0\\
1158.66	0\\
1159.793	0\\
1160.926	0\\
1162.059	0\\
1163.192	0\\
1164.325	0\\
1165.458	0\\
1166.591	0\\
1167.724	0\\
1168.857	0\\
1169.99	0\\
1171.123	0\\
1172.256	0\\
1173.389	0\\
1174.522	0\\
1175.655	0\\
1176.788	0\\
1177.921	0\\
1179.054	0\\
1180.187	0\\
1181.32	0\\
1182.453	0\\
1183.586	0\\
1184.719	0\\
1185.852	0\\
1186.985	0\\
1188.118	0\\
1189.251	0\\
1190.384	0\\
1191.517	0\\
1192.65	0\\
1193.783	0\\
1194.916	0\\
1196.049	0\\
1197.182	0\\
1198.315	0\\
1199.448	0\\
1200.581	0\\
1201.714	0\\
1202.847	0\\
1203.98	0\\
1205.113	0\\
1206.246	0\\
1207.379	0\\
1208.512	0\\
1209.645	0\\
1210.778	0\\
1211.911	0\\
1213.044	0\\
1214.177	0\\
1215.31	0\\
1216.443	0\\
1217.576	0\\
1218.709	0\\
1219.842	0\\
1220.975	0\\
1222.108	0\\
1223.241	0\\
1224.374	0\\
1225.507	0\\
1226.64	0\\
1227.773	0\\
1228.906	0\\
1230.039	0\\
1231.172	0\\
1232.305	0\\
1233.438	0\\
1234.571	0\\
1235.704	0\\
1236.837	0\\
1237.97	0\\
1239.103	0\\
1240.236	0\\
1241.369	0\\
1242.502	0\\
1243.635	0\\
1244.768	0\\
1245.901	0\\
1247.034	0\\
1248.167	0.000144928166354342\\
1249.3	0.000144928166354342\\
};
\addlegendentry{$\hat{d}_n| f_n = 1$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
8	0.000378039360853389\\
10.526	0.000378039360853389\\
13.052	0.00181458893209627\\
15.578	0.00453647233024067\\
18.104	0.00642666913450761\\
20.63	0.011265572953431\\
23.156	0.015953261028013\\
25.682	0.0216238514408139\\
28.208	0.0221531065460086\\
30.734	0.020867772719107\\
33.26	0.0230604010120568\\
35.786	0.020414125486083\\
38.312	0.0201116939974003\\
40.838	0.018297105065304\\
43.364	0.0147435350732822\\
45.89	0.0145167114567701\\
48.416	0.0116436123142844\\
50.942	0.0111143572090897\\
53.468	0.00861929742745726\\
55.994	0.00839247381094525\\
58.52	0.00597302190148354\\
61.046	0.00635106126233695\\
63.572	0.00763639508923843\\
66.098	0.00604862977365423\\
68.624	0.00604862977365423\\
71.15	0.00491451169109407\\
73.676	0.00461208020241133\\
76.202	0.00491451169109407\\
78.728	0.00355356999202186\\
81.254	0.00468768807458203\\
83.78	0.00279749127031507\\
86.306	0.00332674637550983\\
88.832	0.00272188339814441\\
91.358	0.00340235424768049\\
93.884	0.00302431488682712\\
96.41	0.00294870701465644\\
98.936	0.00226823616512034\\
101.462	0.00219262829294965\\
103.988	0.00196580467643763\\
106.514	0.00211702042077898\\
109.04	0.00264627552597371\\
111.566	0.00166337318775491\\
114.092	0.0020414125486083\\
116.618	0.00196580467643763\\
119.144	0.00158776531558423\\
121.67	0.00173898105992559\\
124.196	0.000982902338218813\\
126.722	0.00143654957124287\\
129.248	0.00136094169907221\\
131.774	0.00189019680426694\\
134.3	0.000831686593877453\\
136.826	0.00166337318775492\\
139.352	0.00128533382690152\\
141.878	0.00120972595473084\\
144.404	0.00090729446604814\\
146.93	0.000680470849536098\\
149.456	0.000529255105194743\\
151.982	0.000756078721706784\\
154.508	0.000756078721706775\\
157.034	0.00090729446604814\\
159.56	0.000529255105194743\\
162.086	0.000756078721706775\\
164.612	0.000378039360853392\\
167.138	0.000453647233024065\\
169.664	0.000453647233024065\\
172.19	0.000680470849536105\\
174.716	0.00113411808256016\\
177.242	0.000756078721706775\\
179.768	0.000831686593877462\\
182.294	0.000453647233024065\\
184.82	0.000604862977365427\\
187.346	0.000831686593877453\\
189.872	0.000529255105194743\\
192.398	0.000604862977365427\\
194.924	0.00030243148868271\\
197.45	0.000226823616512033\\
199.976	0.000529255105194748\\
202.502	0.00030243148868271\\
205.028	0.000529255105194743\\
207.554	0.000378039360853392\\
210.08	0.000453647233024065\\
212.606	0.000226823616512033\\
215.132	0.00045364723302407\\
217.658	7.56078721706775e-05\\
220.184	0.000529255105194748\\
222.71	0.000226823616512033\\
225.236	0.000151215744341355\\
227.762	0.000302431488682713\\
230.288	0.000226823616512033\\
232.814	0.000151215744341355\\
235.34	0.000529255105194748\\
237.866	0.000151215744341355\\
240.392	7.56078721706775e-05\\
242.918	0.000302431488682713\\
245.444	0.000378039360853388\\
247.97	0.00030243148868271\\
250.496	0.000151215744341357\\
253.022	0.00030243148868271\\
255.548	0.000529255105194748\\
258.074	0\\
260.6	7.56078721706775e-05\\
263.126	0.000226823616512033\\
265.652	7.56078721706792e-05\\
268.178	7.56078721706775e-05\\
270.704	7.56078721706775e-05\\
273.23	0.000151215744341355\\
275.756	0.000226823616512033\\
278.282	7.56078721706775e-05\\
280.808	0.000378039360853396\\
283.334	0.00030243148868271\\
285.86	0.000151215744341355\\
288.386	7.56078721706775e-05\\
290.912	0.000151215744341355\\
293.438	0\\
295.964	7.56078721706792e-05\\
298.49	7.56078721706775e-05\\
301.016	0.000151215744341355\\
303.542	7.56078721706775e-05\\
306.068	0.000226823616512033\\
308.594	7.56078721706792e-05\\
311.12	0\\
313.646	0\\
316.172	7.56078721706775e-05\\
318.698	7.56078721706775e-05\\
321.224	0.000226823616512033\\
323.75	0.000151215744341358\\
326.276	7.56078721706775e-05\\
328.802	7.56078721706775e-05\\
331.328	0.000151215744341355\\
333.854	0\\
336.38	0.000378039360853396\\
338.906	0\\
341.432	0\\
343.958	0.000151215744341355\\
346.484	0\\
349.01	0.000151215744341355\\
351.536	7.56078721706792e-05\\
354.062	0.000151215744341355\\
356.588	0\\
359.114	7.56078721706775e-05\\
361.64	7.56078721706775e-05\\
364.166	0\\
366.692	7.56078721706775e-05\\
369.218	0.000151215744341355\\
371.744	0.00030243148868271\\
374.27	7.56078721706775e-05\\
376.796	0.000151215744341355\\
379.322	0.000226823616512038\\
381.848	0.000151215744341355\\
384.374	0\\
386.9	0\\
389.426	0.000151215744341355\\
391.952	0.000226823616512033\\
394.478	0\\
397.004	0\\
399.53	0\\
402.056	0\\
404.582	0.000151215744341355\\
407.108	0\\
409.634	0\\
412.16	0.000378039360853388\\
414.686	7.56078721706775e-05\\
417.212	0\\
419.738	0.000151215744341355\\
422.264	0\\
424.79	0\\
427.316	0\\
429.842	0\\
432.368	7.56078721706775e-05\\
434.894	0\\
437.42	0\\
439.946	0\\
442.472	0.000151215744341355\\
444.998	0\\
447.524	7.56078721706775e-05\\
450.05	0.000151215744341358\\
452.576	0.000151215744341355\\
455.102	7.56078721706775e-05\\
457.628	0\\
460.154	7.56078721706775e-05\\
462.68	0.000151215744341358\\
465.206	0\\
467.732	0.000226823616512033\\
470.258	7.56078721706775e-05\\
472.784	7.56078721706775e-05\\
475.31	7.56078721706775e-05\\
477.836	7.56078721706792e-05\\
480.362	7.56078721706775e-05\\
482.888	7.56078721706775e-05\\
485.414	0\\
487.94	0\\
490.466	0\\
492.992	0\\
495.518	7.56078721706775e-05\\
498.044	7.56078721706775e-05\\
500.57	0\\
503.096	7.56078721706775e-05\\
505.622	7.56078721706792e-05\\
508.148	0\\
510.674	7.56078721706775e-05\\
513.2	0\\
515.726	7.56078721706792e-05\\
518.252	0\\
520.778	0\\
523.304	7.56078721706792e-05\\
525.83	7.56078721706792e-05\\
528.356	7.56078721706758e-05\\
530.882	0\\
533.408	0\\
535.934	7.56078721706792e-05\\
538.46	0\\
540.986	7.56078721706792e-05\\
543.512	0\\
546.038	0\\
548.564	0\\
551.09	0.000151215744341352\\
553.616	7.56078721706792e-05\\
556.142	0\\
558.668	7.56078721706758e-05\\
561.194	0\\
563.72	0\\
566.246	0\\
568.772	0\\
571.298	0\\
573.824	7.56078721706792e-05\\
576.35	7.56078721706758e-05\\
578.876	0\\
581.402	7.56078721706758e-05\\
583.928	0\\
586.454	0\\
588.98	0\\
591.506	0\\
594.032	0\\
596.558	0\\
599.084	7.56078721706792e-05\\
601.61	0\\
604.136	0\\
606.662	7.56078721706758e-05\\
609.188	0\\
611.714	7.56078721706792e-05\\
614.24	0\\
616.766	0\\
619.292	7.56078721706758e-05\\
621.818	0.000151215744341358\\
624.344	0\\
626.87	7.56078721706758e-05\\
629.396	7.56078721706792e-05\\
631.922	0\\
634.448	0.000151215744341358\\
636.974	0\\
639.5	0\\
642.026	0\\
644.552	0\\
647.078	7.56078721706792e-05\\
649.604	0\\
652.13	0\\
654.656	0\\
657.182	7.56078721706758e-05\\
659.708	0\\
662.234	0\\
664.76	0\\
667.286	7.56078721706792e-05\\
669.812	0\\
672.338	7.56078721706792e-05\\
674.864	0\\
677.39	0\\
679.916	0\\
682.442	0\\
684.968	0\\
687.494	0\\
690.02	0\\
692.546	7.56078721706758e-05\\
695.072	0\\
697.598	0\\
700.124	0.000151215744341352\\
702.65	7.56078721706792e-05\\
705.176	0\\
707.702	0\\
710.228	0\\
712.754	0\\
715.28	0\\
717.806	0\\
720.332	0\\
722.858	0\\
725.384	0\\
727.91	0\\
730.436	7.56078721706758e-05\\
732.962	0\\
735.488	0\\
738.014	0\\
740.54	0\\
743.066	0\\
745.592	0\\
748.118	0\\
750.644	0\\
753.17	0\\
755.696	0\\
758.222	0\\
760.748	0\\
763.274	0\\
765.8	0\\
768.326	0\\
770.852	0\\
773.378	0\\
775.904	0\\
778.43	0\\
780.956	0\\
783.482	0\\
786.008	0\\
788.534	0\\
791.06	0\\
793.586	0\\
796.112	0\\
798.638	0\\
801.164	0\\
803.69	0\\
806.216	0\\
808.742	0\\
811.268	0\\
813.794	0\\
816.32	0\\
818.846	0\\
821.372	0\\
823.898	0\\
826.424	0.000151215744341358\\
828.95	0\\
831.476	0\\
834.002	7.56078721706758e-05\\
836.528	7.56078721706792e-05\\
839.054	0\\
841.58	7.56078721706758e-05\\
844.106	0\\
846.632	7.56078721706758e-05\\
849.158	0\\
851.684	0\\
854.21	0\\
856.736	0\\
859.262	0\\
861.788	0\\
864.314	0\\
866.84	0\\
869.366	7.56078721706792e-05\\
871.892	0\\
874.418	0\\
876.944	0\\
879.47	0\\
881.996	0\\
884.522	7.56078721706758e-05\\
887.048	0\\
889.574	0\\
892.1	0\\
894.626	0\\
897.152	0\\
899.678	0\\
902.204	0\\
904.73	0\\
907.256	0\\
909.782	0\\
912.308	7.56078721706792e-05\\
914.834	0\\
917.36	0\\
919.886	7.56078721706792e-05\\
922.412	7.56078721706758e-05\\
924.938	0\\
927.464	7.56078721706758e-05\\
929.99	0\\
932.516	0\\
935.042	0\\
937.568	0\\
940.094	0\\
942.62	0\\
945.146	0\\
947.672	0\\
950.198	0\\
952.724	0\\
955.25	0\\
957.776	0\\
960.302	0\\
962.828	0\\
965.354	0\\
967.88	0\\
970.406	0\\
972.932	0\\
975.458	0\\
977.984	0\\
980.51	0\\
983.036	0\\
985.562	0\\
988.088	0\\
990.614	7.56078721706792e-05\\
993.14	0\\
995.666	0\\
998.192	7.56078721706792e-05\\
1000.718	0\\
1003.244	0\\
1005.77	0\\
1008.296	7.56078721706758e-05\\
1010.822	0\\
1013.348	7.56078721706758e-05\\
1015.874	0\\
1018.4	0\\
1020.926	0\\
1023.452	0\\
1025.978	0\\
1028.504	0\\
1031.03	7.56078721706826e-05\\
1033.556	7.56078721706758e-05\\
1036.082	0\\
1038.608	0\\
1041.134	0\\
1043.66	0\\
1046.186	0\\
1048.712	0\\
1051.238	7.56078721706758e-05\\
1053.764	0\\
1056.29	0\\
1058.816	0\\
1061.342	0\\
1063.868	0\\
1066.394	0\\
1068.92	7.56078721706758e-05\\
1071.446	0\\
1073.972	0\\
1076.498	0\\
1079.024	0\\
1081.55	0\\
1084.076	0\\
1086.602	0\\
1089.128	0\\
1091.654	0\\
1094.18	7.56078721706758e-05\\
1096.706	0\\
1099.232	0\\
1101.758	0\\
1104.284	0\\
1106.81	0\\
1109.336	0\\
1111.862	0\\
1114.388	0\\
1116.914	0\\
1119.44	0\\
1121.966	0\\
1124.492	0\\
1127.018	0\\
1129.544	0\\
1132.07	0\\
1134.596	0\\
1137.122	0\\
1139.648	7.56078721706758e-05\\
1142.174	7.56078721706826e-05\\
1144.7	0\\
1147.226	0\\
1149.752	0\\
1152.278	0\\
1154.804	0\\
1157.33	0\\
1159.856	0\\
1162.382	0\\
1164.908	0\\
1167.434	0\\
1169.96	0\\
1172.486	0\\
1175.012	0\\
1177.538	0\\
1180.064	0\\
1182.59	0\\
1185.116	0\\
1187.642	0\\
1190.168	0\\
1192.694	7.56078721706826e-05\\
1195.22	0\\
1197.746	0\\
1200.272	0\\
1202.798	7.56078721706826e-05\\
1205.324	0\\
1207.85	0\\
1210.376	0\\
1212.902	0\\
1215.428	7.56078721706758e-05\\
1217.954	0\\
1220.48	0\\
1223.006	0\\
1225.532	0\\
1228.058	0\\
1230.584	0\\
1233.11	0\\
1235.636	0\\
1238.162	0\\
1240.688	0\\
1243.214	0\\
1245.74	0\\
1248.266	0\\
1250.792	7.56078721706758e-05\\
1253.318	0\\
1255.844	0\\
1258.37	0\\
1260.896	0\\
1263.422	0\\
1265.948	0\\
1268.474	0\\
1271	0\\
1273.526	0\\
1276.052	0\\
1278.578	0\\
1281.104	0\\
1283.63	0\\
1286.156	7.56078721706826e-05\\
1288.682	0\\
1291.208	7.56078721706758e-05\\
1293.734	0\\
1296.26	0\\
1298.786	0\\
1301.312	0\\
1303.838	0\\
1306.364	0\\
1308.89	0\\
1311.416	0\\
1313.942	0\\
1316.468	0\\
1318.994	0\\
1321.52	0\\
1324.046	0\\
1326.572	0\\
1329.098	0\\
1331.624	0\\
1334.15	0\\
1336.676	0\\
1339.202	0\\
1341.728	0\\
1344.254	0\\
1346.78	0\\
1349.306	0\\
1351.832	0\\
1354.358	0\\
1356.884	0\\
1359.41	0\\
1361.936	0\\
1364.462	0\\
1366.988	0\\
1369.514	0\\
1372.04	0\\
1374.566	0\\
1377.092	0\\
1379.618	0\\
1382.144	0\\
1384.67	0\\
1387.196	0\\
1389.722	0\\
1392.248	0\\
1394.774	0\\
1397.3	0\\
1399.826	0\\
1402.352	0\\
1404.878	0\\
1407.404	0\\
1409.93	0\\
1412.456	0\\
1414.982	0\\
1417.508	0\\
1420.034	0\\
1422.56	0\\
1425.086	0\\
1427.612	0\\
1430.138	0\\
1432.664	0\\
1435.19	0\\
1437.716	0\\
1440.242	0\\
1442.768	0\\
1445.294	0\\
1447.82	0\\
1450.346	0\\
1452.872	0\\
1455.398	0\\
1457.924	0\\
1460.45	0\\
1462.976	0\\
1465.502	0\\
1468.028	0\\
1470.554	0\\
1473.08	7.56078721706758e-05\\
1475.606	0\\
1478.132	0\\
1480.658	0\\
1483.184	0\\
1485.71	0\\
1488.236	0\\
1490.762	0\\
1493.288	0\\
1495.814	0\\
1498.34	0\\
1500.866	0\\
1503.392	0\\
1505.918	0\\
1508.444	0\\
1510.97	0\\
1513.496	0\\
1516.022	0\\
1518.548	0\\
1521.074	0\\
1523.6	0\\
1526.126	0\\
1528.652	0\\
1531.178	0\\
1533.704	7.56078721706758e-05\\
1536.23	0\\
1538.756	7.56078721706758e-05\\
1541.282	0\\
1543.808	0\\
1546.334	0\\
1548.86	0\\
1551.386	0\\
1553.912	0\\
1556.438	0\\
1558.964	0\\
1561.49	0\\
1564.016	0\\
1566.542	7.56078721706758e-05\\
1569.068	0\\
1571.594	0\\
1574.12	0\\
1576.646	0\\
1579.172	0\\
1581.698	0\\
1584.224	0\\
1586.75	7.56078721706826e-05\\
1589.276	0\\
1591.802	0\\
1594.328	7.56078721706826e-05\\
1596.854	0\\
1599.38	0\\
1601.906	0\\
1604.432	0\\
1606.958	0\\
1609.484	0\\
1612.01	0\\
1614.536	0\\
1617.062	0\\
1619.588	0\\
1622.114	0\\
1624.64	0\\
1627.166	0\\
1629.692	0\\
1632.218	0\\
1634.744	0\\
1637.27	0\\
1639.796	0\\
1642.322	0\\
1644.848	0\\
1647.374	0\\
1649.9	0\\
1652.426	0\\
1654.952	0\\
1657.478	0\\
1660.004	0\\
1662.53	0\\
1665.056	0\\
1667.582	0\\
1670.108	0\\
1672.634	0\\
1675.16	0\\
1677.686	0\\
1680.212	0\\
1682.738	0\\
1685.264	0\\
1687.79	0\\
1690.316	0\\
1692.842	0\\
1695.368	0\\
1697.894	0\\
1700.42	0\\
1702.946	0\\
1705.472	0\\
1707.998	0\\
1710.524	0\\
1713.05	0\\
1715.576	0\\
1718.102	0\\
1720.628	0\\
1723.154	0\\
1725.68	0\\
1728.206	0\\
1730.732	0\\
1733.258	0\\
1735.784	0\\
1738.31	0\\
1740.836	0\\
1743.362	0\\
1745.888	0\\
1748.414	0\\
1750.94	0\\
1753.466	0\\
1755.992	0\\
1758.518	0\\
1761.044	0\\
1763.57	0\\
1766.096	0\\
1768.622	0\\
1771.148	0\\
1773.674	0\\
1776.2	0\\
1778.726	0\\
1781.252	0\\
1783.778	0\\
1786.304	0\\
1788.83	7.56078721706758e-05\\
1791.356	0\\
1793.882	0\\
1796.408	0\\
1798.934	0\\
1801.46	0\\
1803.986	0\\
1806.512	0\\
1809.038	0\\
1811.564	0\\
1814.09	0\\
1816.616	0\\
1819.142	0\\
1821.668	0\\
1824.194	0\\
1826.72	0\\
1829.246	0\\
1831.772	0\\
1834.298	0\\
1836.824	0\\
1839.35	0\\
1841.876	0\\
1844.402	0\\
1846.928	0\\
1849.454	0\\
1851.98	0\\
1854.506	0\\
1857.032	0\\
1859.558	0\\
1862.084	0\\
1864.61	0\\
1867.136	0\\
1869.662	0\\
1872.188	0\\
1874.714	0\\
1877.24	0\\
1879.766	0\\
1882.292	0\\
1884.818	0\\
1887.344	0\\
1889.87	0\\
1892.396	0\\
1894.922	0\\
1897.448	0\\
1899.974	0\\
1902.5	0\\
1905.026	7.56078721706826e-05\\
1907.552	0\\
1910.078	0\\
1912.604	0\\
1915.13	0\\
1917.656	0\\
1920.182	0\\
1922.708	0\\
1925.234	0\\
1927.76	0\\
1930.286	0\\
1932.812	0\\
1935.338	0\\
1937.864	0\\
1940.39	0\\
1942.916	0\\
1945.442	0\\
1947.968	0\\
1950.494	0\\
1953.02	0\\
1955.546	0\\
1958.072	0\\
1960.598	0\\
1963.124	0\\
1965.65	0\\
1968.176	0\\
1970.702	0\\
1973.228	0\\
1975.754	0\\
1978.28	0\\
1980.806	0\\
1983.332	0\\
1985.858	0\\
1988.384	7.56078721706826e-05\\
1990.91	0\\
1993.436	0\\
1995.962	0\\
1998.488	0\\
2001.014	0\\
2003.54	0\\
2006.066	0\\
2008.592	0\\
2011.118	0\\
2013.644	0\\
2016.17	0\\
2018.696	0\\
2021.222	0\\
2023.748	0\\
2026.274	0\\
2028.8	0\\
2031.326	0\\
2033.852	0\\
2036.378	0\\
2038.904	0\\
2041.43	0\\
2043.956	0\\
2046.482	0\\
2049.008	0\\
2051.534	0\\
2054.06	0\\
2056.586	0\\
2059.112	0\\
2061.638	0\\
2064.164	0\\
2066.69	0\\
2069.216	0\\
2071.742	0\\
2074.268	0\\
2076.794	0\\
2079.32	0\\
2081.846	0\\
2084.372	0\\
2086.898	0\\
2089.424	0\\
2091.95	0\\
2094.476	0\\
2097.002	0\\
2099.528	0\\
2102.054	0\\
2104.58	0\\
2107.106	0\\
2109.632	0\\
2112.158	0\\
2114.684	0\\
2117.21	0\\
2119.736	0\\
2122.262	0\\
2124.788	0\\
2127.314	0\\
2129.84	0\\
2132.366	0\\
2134.892	0\\
2137.418	0\\
2139.944	0\\
2142.47	0\\
2144.996	0\\
2147.522	0\\
2150.048	0\\
2152.574	0\\
2155.1	0\\
2157.626	0\\
2160.152	0\\
2162.678	7.56078721706826e-05\\
2165.204	0\\
2167.73	0\\
2170.256	0\\
2172.782	0\\
2175.308	0\\
2177.834	0\\
2180.36	0\\
2182.886	0\\
2185.412	0\\
2187.938	0\\
2190.464	0\\
2192.99	0\\
2195.516	0\\
2198.042	0\\
2200.568	0\\
2203.094	0\\
2205.62	0\\
2208.146	0\\
2210.672	0\\
2213.198	0\\
2215.724	0\\
2218.25	0\\
2220.776	0\\
2223.302	0\\
2225.828	0\\
2228.354	0\\
2230.88	0\\
2233.406	0\\
2235.932	0\\
2238.458	0\\
2240.984	0\\
2243.51	0\\
2246.036	0\\
2248.562	0\\
2251.088	0\\
2253.614	0\\
2256.14	0\\
2258.666	0\\
2261.192	0\\
2263.718	0\\
2266.244	0\\
2268.77	0\\
2271.296	0\\
2273.822	0\\
2276.348	0\\
2278.874	0\\
2281.4	0\\
2283.926	0\\
2286.452	0\\
2288.978	0\\
2291.504	0\\
2294.03	0\\
2296.556	0\\
2299.082	0\\
2301.608	0\\
2304.134	0\\
2306.66	0\\
2309.186	0\\
2311.712	0\\
2314.238	0\\
2316.764	0\\
2319.29	0\\
2321.816	0\\
2324.342	0\\
2326.868	0\\
2329.394	0\\
2331.92	0\\
2334.446	0\\
2336.972	0\\
2339.498	0\\
2342.024	0\\
2344.55	0\\
2347.076	0\\
2349.602	0\\
2352.128	0\\
2354.654	0\\
2357.18	0\\
2359.706	0\\
2362.232	0\\
2364.758	0\\
2367.284	0\\
2369.81	0\\
2372.336	0\\
2374.862	0\\
2377.388	0\\
2379.914	0\\
2382.44	0\\
2384.966	0\\
2387.492	0\\
2390.018	0\\
2392.544	0\\
2395.07	0\\
2397.596	0\\
2400.122	0\\
2402.648	0\\
2405.174	0\\
2407.7	0\\
2410.226	0\\
2412.752	0\\
2415.278	0\\
2417.804	0\\
2420.33	0\\
2422.856	0\\
2425.382	0\\
2427.908	0\\
2430.434	0\\
2432.96	0\\
2435.486	0\\
2438.012	0\\
2440.538	0\\
2443.064	0\\
2445.59	0\\
2448.116	0\\
2450.642	0\\
2453.168	0\\
2455.694	0\\
2458.22	0\\
2460.746	0\\
2463.272	0\\
2465.798	0\\
2468.324	0\\
2470.85	0\\
2473.376	0\\
2475.902	0\\
2478.428	0\\
2480.954	0\\
2483.48	0\\
2486.006	0\\
2488.532	0\\
2491.058	0\\
2493.584	0\\
2496.11	0\\
2498.636	0\\
2501.162	0\\
2503.688	0\\
2506.214	0\\
2508.74	0\\
2511.266	0\\
2513.792	0\\
2516.318	0\\
2518.844	0\\
2521.37	0\\
2523.896	0\\
2526.422	0\\
2528.948	0\\
2531.474	0\\
2534	0\\
2536.526	0\\
2539.052	0\\
2541.578	0\\
2544.104	0\\
2546.63	0\\
2549.156	0\\
2551.682	0\\
2554.208	0\\
2556.734	0\\
2559.26	0\\
2561.786	0\\
2564.312	0\\
2566.838	0\\
2569.364	0\\
2571.89	0\\
2574.416	0\\
2576.942	0\\
2579.468	0\\
2581.994	0\\
2584.52	0\\
2587.046	0\\
2589.572	0\\
2592.098	0\\
2594.624	0\\
2597.15	0\\
2599.676	0\\
2602.202	0\\
2604.728	0\\
2607.254	0\\
2609.78	0\\
2612.306	0\\
2614.832	0\\
2617.358	0\\
2619.884	0\\
2622.41	0\\
2624.936	0\\
2627.462	0\\
2629.988	0\\
2632.514	0\\
2635.04	0\\
2637.566	0\\
2640.092	0\\
2642.618	0\\
2645.144	0\\
2647.67	0\\
2650.196	0\\
2652.722	0\\
2655.248	0\\
2657.774	0\\
2660.3	0\\
2662.826	0\\
2665.352	0\\
2667.878	0\\
2670.404	0\\
2672.93	0\\
2675.456	0\\
2677.982	0\\
2680.508	0\\
2683.034	0\\
2685.56	0\\
2688.086	0\\
2690.612	0\\
2693.138	0\\
2695.664	0\\
2698.19	0\\
2700.716	0\\
2703.242	0\\
2705.768	0\\
2708.294	0\\
2710.82	0\\
2713.346	0\\
2715.872	0\\
2718.398	0\\
2720.924	0\\
2723.45	0\\
2725.976	0\\
2728.502	0\\
2731.028	0\\
2733.554	0\\
2736.08	0\\
2738.606	0\\
2741.132	0\\
2743.658	0\\
2746.184	0\\
2748.71	0\\
2751.236	0\\
2753.762	0\\
2756.288	0\\
2758.814	0\\
2761.34	0\\
2763.866	0\\
2766.392	7.56078721706826e-05\\
2768.918	0\\
2771.444	0\\
2773.97	0\\
2776.496	0\\
2779.022	0\\
2781.548	0\\
2784.074	0\\
2786.6	0\\
2789.126	0\\
2791.652	0\\
2794.178	0\\
2796.704	0\\
2799.23	0\\
2801.756	0\\
2804.282	0\\
2806.808	0\\
2809.334	0\\
2811.86	0\\
2814.386	0\\
2816.912	0\\
2819.438	0\\
2821.964	0\\
2824.49	0\\
2827.016	0\\
2829.542	0\\
2832.068	0\\
2834.594	0\\
2837.12	0\\
2839.646	0\\
2842.172	0\\
2844.698	0\\
2847.224	0\\
2849.75	0\\
2852.276	0\\
2854.802	0\\
2857.328	0\\
2859.854	0\\
2862.38	0\\
2864.906	0\\
2867.432	0\\
2869.958	0\\
2872.484	0\\
2875.01	0\\
2877.536	0\\
2880.062	0\\
2882.588	0\\
2885.114	0\\
2887.64	0\\
2890.166	0\\
2892.692	0\\
2895.218	0\\
2897.744	0\\
2900.27	0\\
2902.796	0\\
2905.322	0\\
2907.848	0\\
2910.374	0\\
2912.9	0\\
2915.426	0\\
2917.952	0\\
2920.478	0\\
2923.004	0\\
2925.53	0\\
2928.056	0\\
2930.582	0\\
2933.108	0\\
2935.634	0\\
2938.16	0\\
2940.686	0\\
2943.212	0\\
2945.738	0\\
2948.264	0\\
2950.79	0\\
2953.316	0\\
2955.842	0\\
2958.368	0\\
2960.894	0\\
2963.42	0\\
2965.946	0\\
2968.472	0\\
2970.998	0\\
2973.524	0\\
2976.05	0\\
2978.576	0\\
2981.102	0\\
2983.628	0\\
2986.154	0\\
2988.68	0\\
2991.206	0\\
2993.732	0\\
2996.258	0\\
2998.784	0\\
3001.31	0\\
3003.836	0\\
3006.362	0\\
3008.888	0\\
3011.414	0\\
3013.94	0\\
3016.466	0\\
3018.992	0\\
3021.518	0\\
3024.044	0\\
3026.57	0\\
3029.096	0\\
3031.622	0\\
3034.148	0\\
3036.674	0\\
3039.2	0\\
3041.726	0\\
3044.252	0\\
3046.778	0\\
3049.304	0\\
3051.83	0\\
3054.356	0\\
3056.882	0\\
3059.408	0\\
3061.934	0\\
3064.46	0\\
3066.986	0\\
3069.512	0\\
3072.038	0\\
3074.564	0\\
3077.09	0\\
3079.616	0\\
3082.142	0\\
3084.668	0\\
3087.194	0\\
3089.72	0\\
3092.246	0\\
3094.772	0\\
3097.298	0\\
3099.824	0\\
3102.35	0\\
3104.876	0\\
3107.402	0\\
3109.928	0\\
3112.454	0\\
3114.98	0\\
3117.506	0\\
3120.032	0\\
3122.558	0\\
3125.084	0\\
3127.61	0\\
3130.136	0\\
3132.662	0\\
3135.188	0\\
3137.714	0\\
3140.24	0\\
3142.766	0\\
3145.292	0\\
3147.818	0\\
3150.344	0\\
3152.87	0\\
3155.396	0\\
3157.922	0\\
3160.448	0\\
3162.974	0\\
3165.5	0\\
3168.026	0\\
3170.552	0\\
3173.078	0\\
3175.604	0\\
3178.13	0\\
3180.656	0\\
3183.182	0\\
3185.708	0\\
3188.234	0\\
3190.76	0\\
3193.286	0\\
3195.812	0\\
3198.338	0\\
3200.864	0\\
3203.39	0\\
3205.916	0\\
3208.442	0\\
3210.968	0\\
3213.494	0\\
3216.02	0\\
3218.546	0\\
3221.072	0\\
3223.598	0\\
3226.124	0\\
3228.65	0\\
3231.176	0\\
3233.702	0\\
3236.228	0\\
3238.754	0\\
3241.28	0\\
3243.806	0\\
3246.332	0\\
3248.858	0\\
3251.384	0\\
3253.91	0\\
3256.436	0\\
3258.962	0\\
3261.488	0\\
3264.014	0\\
3266.54	0\\
3269.066	0\\
3271.592	0\\
3274.118	0\\
3276.644	0\\
3279.17	0\\
3281.696	0\\
3284.222	0\\
3286.748	0\\
3289.274	0\\
3291.8	0\\
3294.326	0\\
3296.852	0\\
3299.378	0\\
3301.904	0\\
3304.43	0\\
3306.956	0\\
3309.482	0\\
3312.008	0\\
3314.534	0\\
3317.06	0\\
3319.586	0\\
3322.112	0\\
3324.638	0\\
3327.164	0\\
3329.69	0\\
3332.216	0\\
3334.742	0\\
3337.268	0\\
3339.794	0\\
3342.32	0\\
3344.846	0\\
3347.372	0\\
3349.898	0\\
3352.424	0\\
3354.95	0\\
3357.476	0\\
3360.002	0\\
3362.528	0\\
3365.054	0\\
3367.58	0\\
3370.106	0\\
3372.632	0\\
3375.158	0\\
3377.684	0\\
3380.21	0\\
3382.736	0\\
3385.262	0\\
3387.788	0\\
3390.314	0\\
3392.84	0\\
3395.366	0\\
3397.892	0\\
3400.418	0\\
3402.944	0\\
3405.47	0\\
3407.996	0\\
3410.522	0\\
3413.048	0\\
3415.574	0\\
3418.1	0\\
3420.626	0\\
3423.152	0\\
3425.678	0\\
3428.204	0\\
3430.73	0\\
3433.256	0\\
3435.782	0\\
3438.308	0\\
3440.834	0\\
3443.36	0\\
3445.886	0\\
3448.412	0\\
3450.938	0\\
3453.464	0\\
3455.99	0\\
3458.516	0\\
3461.042	0\\
3463.568	0\\
3466.094	0\\
3468.62	0\\
3471.146	0\\
3473.672	0\\
3476.198	0\\
3478.724	0\\
3481.25	0\\
3483.776	0\\
3486.302	0\\
3488.828	0\\
3491.354	0\\
3493.88	0\\
3496.406	0\\
3498.932	0\\
3501.458	0\\
3503.984	0\\
3506.51	0\\
3509.036	0\\
3511.562	0\\
3514.088	0\\
3516.614	0\\
3519.14	0\\
3521.666	0\\
3524.192	0\\
3526.718	0\\
3529.244	0\\
3531.77	0\\
3534.296	0\\
3536.822	0\\
3539.348	0\\
3541.874	0\\
3544.4	0\\
3546.926	0\\
3549.452	0\\
3551.978	0\\
3554.504	0\\
3557.03	0\\
3559.556	0\\
3562.082	0\\
3564.608	0\\
3567.134	0\\
3569.66	0\\
3572.186	0\\
3574.712	0\\
3577.238	0\\
3579.764	0\\
3582.29	0\\
3584.816	0\\
3587.342	0\\
3589.868	0\\
3592.394	0\\
3594.92	0\\
3597.446	0\\
3599.972	0\\
3602.498	0\\
3605.024	0\\
3607.55	0\\
3610.076	0\\
3612.602	0\\
3615.128	0\\
3617.654	0\\
3620.18	0\\
3622.706	0\\
3625.232	0\\
3627.758	0\\
3630.284	0\\
3632.81	0\\
3635.336	0\\
3637.862	0\\
3640.388	0\\
3642.914	0\\
3645.44	0\\
3647.966	0\\
3650.492	0\\
3653.018	0\\
3655.544	0\\
3658.07	0\\
3660.596	0\\
3663.122	0\\
3665.648	0\\
3668.174	0\\
3670.7	0\\
3673.226	0\\
3675.752	0\\
3678.278	0\\
3680.804	0\\
3683.33	0\\
3685.856	0\\
3688.382	0\\
3690.908	0\\
3693.434	0\\
3695.96	0\\
3698.486	0\\
3701.012	0\\
3703.538	0\\
3706.064	0\\
3708.59	0\\
3711.116	0\\
3713.642	0\\
3716.168	0\\
3718.694	0\\
3721.22	0\\
3723.746	0\\
3726.272	0\\
3728.798	0\\
3731.324	0\\
3733.85	0\\
3736.376	0\\
3738.902	0\\
3741.428	0\\
3743.954	0\\
3746.48	0\\
3749.006	0\\
3751.532	0\\
3754.058	0\\
3756.584	0\\
3759.11	0\\
3761.636	0\\
3764.162	0\\
3766.688	0\\
3769.214	0\\
3771.74	0\\
3774.266	0\\
3776.792	0\\
3779.318	0\\
3781.844	0\\
3784.37	0\\
3786.896	0\\
3789.422	0\\
3791.948	0\\
3794.474	0\\
3797	0\\
3799.526	0\\
3802.052	0\\
3804.578	0\\
3807.104	0\\
3809.63	0\\
3812.156	0\\
3814.682	0\\
3817.208	0\\
3819.734	0\\
3822.26	0\\
3824.786	0\\
3827.312	0\\
3829.838	0\\
3832.364	0\\
3834.89	0\\
3837.416	0\\
3839.942	0\\
3842.468	0\\
3844.994	0\\
3847.52	0\\
3850.046	0\\
3852.572	0\\
3855.098	0\\
3857.624	0\\
3860.15	0\\
3862.676	0\\
3865.202	0\\
3867.728	0\\
3870.254	0\\
3872.78	0\\
3875.306	0\\
3877.832	0\\
3880.358	0\\
3882.884	0\\
3885.41	0\\
3887.936	7.56078721706826e-05\\
3890.462	0\\
3892.988	0\\
3895.514	0\\
3898.04	0\\
3900.566	0\\
3903.092	0\\
3905.618	0\\
3908.144	0\\
3910.67	0\\
3913.196	0\\
3915.722	0\\
3918.248	0\\
3920.774	0\\
3923.3	0\\
3925.826	0\\
3928.352	0\\
3930.878	0\\
3933.404	0\\
3935.93	0\\
3938.456	0\\
3940.982	0\\
3943.508	0\\
3946.034	0\\
3948.56	0\\
3951.086	0\\
3953.612	0\\
3956.138	0\\
3958.664	0\\
3961.19	0\\
3963.716	0\\
3966.242	0\\
3968.768	0\\
3971.294	0\\
3973.82	0\\
3976.346	0\\
3978.872	0\\
3981.398	0\\
3983.924	0\\
3986.45	0\\
3988.976	0\\
3991.502	0\\
3994.028	0\\
3996.554	0\\
3999.08	0\\
4001.606	0\\
4004.132	0\\
4006.658	0\\
4009.184	0\\
4011.71	0\\
4014.236	0\\
4016.762	0\\
4019.288	0\\
4021.814	0\\
4024.34	0\\
4026.866	0\\
4029.392	0\\
4031.918	0\\
4034.444	0\\
4036.97	0\\
4039.496	0\\
4042.022	0\\
4044.548	0\\
4047.074	0\\
4049.6	0\\
4052.126	0\\
4054.652	0\\
4057.178	0\\
4059.704	0\\
4062.23	0\\
4064.756	0\\
4067.282	0\\
4069.808	0\\
4072.334	0\\
4074.86	0\\
4077.386	0\\
4079.912	0\\
4082.438	0\\
4084.964	0\\
4087.49	0\\
4090.016	0\\
4092.542	0\\
4095.068	0\\
4097.594	0\\
4100.12	0\\
4102.646	0\\
4105.172	0\\
4107.698	0\\
4110.224	0\\
4112.75	0\\
4115.276	0\\
4117.802	0\\
4120.328	0\\
4122.854	0\\
4125.38	0\\
4127.906	0\\
4130.432	0\\
4132.958	0\\
4135.484	0\\
4138.01	0\\
4140.536	0\\
4143.062	0\\
4145.588	0\\
4148.114	0\\
4150.64	0\\
4153.166	0\\
4155.692	0\\
4158.218	0\\
4160.744	0\\
4163.27	0\\
4165.796	0\\
4168.322	0\\
4170.848	0\\
4173.374	0\\
4175.9	0\\
4178.426	0\\
4180.952	0\\
4183.478	0\\
4186.004	0\\
4188.53	0\\
4191.056	0\\
4193.582	0\\
4196.108	0\\
4198.634	0\\
4201.16	0\\
4203.686	0\\
4206.212	0\\
4208.738	0\\
4211.264	0\\
4213.79	0\\
4216.316	0\\
4218.842	0\\
4221.368	0\\
4223.894	0\\
4226.42	0\\
4228.946	0\\
4231.472	0\\
4233.998	0\\
4236.524	0\\
4239.05	0\\
4241.576	0\\
4244.102	0\\
4246.628	0\\
4249.154	0\\
4251.68	0\\
4254.206	0\\
4256.732	0\\
4259.258	0\\
4261.784	0\\
4264.31	0\\
4266.836	0\\
4269.362	0\\
4271.888	0\\
4274.414	0\\
4276.94	0\\
4279.466	0\\
4281.992	0\\
4284.518	0\\
4287.044	0\\
4289.57	0\\
4292.096	0\\
4294.622	0\\
4297.148	0\\
4299.674	0\\
4302.2	0\\
4304.726	0\\
4307.252	0\\
4309.778	0\\
4312.304	0\\
4314.83	0\\
4317.356	0\\
4319.882	0\\
4322.408	0\\
4324.934	0\\
4327.46	0\\
4329.986	0\\
4332.512	0\\
4335.038	0\\
4337.564	0\\
4340.09	0\\
4342.616	0\\
4345.142	0\\
4347.668	0\\
4350.194	0\\
4352.72	0\\
4355.246	0\\
4357.772	0\\
4360.298	0\\
4362.824	0\\
4365.35	0\\
4367.876	0\\
4370.402	0\\
4372.928	0\\
4375.454	0\\
4377.98	0\\
4380.506	0\\
4383.032	0\\
4385.558	0\\
4388.084	0\\
4390.61	0\\
4393.136	0\\
4395.662	0\\
4398.188	0\\
4400.714	0\\
4403.24	0\\
4405.766	0\\
4408.292	0\\
4410.818	0\\
4413.344	0\\
4415.87	0\\
4418.396	0\\
4420.922	0\\
4423.448	0\\
4425.974	0\\
4428.5	0\\
4431.026	0\\
4433.552	0\\
4436.078	0\\
4438.604	0\\
4441.13	0\\
4443.656	0\\
4446.182	0\\
4448.708	0\\
4451.234	0\\
4453.76	0\\
4456.286	0\\
4458.812	0\\
4461.338	0\\
4463.864	0\\
4466.39	0\\
4468.916	0\\
4471.442	0\\
4473.968	0\\
4476.494	0\\
4479.02	0\\
4481.546	0\\
4484.072	0\\
4486.598	0\\
4489.124	0\\
4491.65	0\\
4494.176	0\\
4496.702	0\\
4499.228	0\\
4501.754	0\\
4504.28	0\\
4506.806	0\\
4509.332	0\\
4511.858	0\\
4514.384	0\\
4516.91	0\\
4519.436	0\\
4521.962	0\\
4524.488	0\\
4527.014	0\\
4529.54	0\\
4532.066	0\\
4534.592	0\\
4537.118	0\\
4539.644	0\\
4542.17	0\\
4544.696	0\\
4547.222	0\\
4549.748	0\\
4552.274	0\\
4554.8	0\\
4557.326	0\\
4559.852	0\\
4562.378	0\\
4564.904	0\\
4567.43	0\\
4569.956	0\\
4572.482	0\\
4575.008	0\\
4577.534	0\\
4580.06	0\\
4582.586	0\\
4585.112	0\\
4587.638	0\\
4590.164	0\\
4592.69	0\\
4595.216	0\\
4597.742	0\\
4600.268	0\\
4602.794	0\\
4605.32	0\\
4607.846	0\\
4610.372	0\\
4612.898	0\\
4615.424	0\\
4617.95	0\\
4620.476	0\\
4623.002	0\\
4625.528	0\\
4628.054	0\\
4630.58	0\\
4633.106	0\\
4635.632	0\\
4638.158	0\\
4640.684	0\\
4643.21	0\\
4645.736	0\\
4648.262	0\\
4650.788	0\\
4653.314	0\\
4655.84	0\\
4658.366	0\\
4660.892	0\\
4663.418	0\\
4665.944	0\\
4668.47	0\\
4670.996	0\\
4673.522	0\\
4676.048	0\\
4678.574	0\\
4681.1	0\\
4683.626	0\\
4686.152	0\\
4688.678	0\\
4691.204	0\\
4693.73	0\\
4696.256	0\\
4698.782	0\\
4701.308	0\\
4703.834	0\\
4706.36	0\\
4708.886	0\\
4711.412	0\\
4713.938	0\\
4716.464	0\\
4718.99	0\\
4721.516	0\\
4724.042	0\\
4726.568	0\\
4729.094	0\\
4731.62	0\\
4734.146	0\\
4736.672	0\\
4739.198	0\\
4741.724	0\\
4744.25	0\\
4746.776	0\\
4749.302	0\\
4751.828	0\\
4754.354	0\\
4756.88	0\\
4759.406	0\\
4761.932	0\\
4764.458	0\\
4766.984	0\\
4769.51	0\\
4772.036	0\\
4774.562	0\\
4777.088	0\\
4779.614	0\\
4782.14	0\\
4784.666	0\\
4787.192	0\\
4789.718	0\\
4792.244	0\\
4794.77	0\\
4797.296	0\\
4799.822	0\\
4802.348	0\\
4804.874	0\\
4807.4	0\\
4809.926	0\\
4812.452	0\\
4814.978	0\\
4817.504	0\\
4820.03	0\\
4822.556	0\\
4825.082	0\\
4827.608	0\\
4830.134	0\\
4832.66	0\\
4835.186	0\\
4837.712	0\\
4840.238	0\\
4842.764	0\\
4845.29	0\\
4847.816	0\\
4850.342	0\\
4852.868	0\\
4855.394	0\\
4857.92	0\\
4860.446	0\\
4862.972	0\\
4865.498	0\\
4868.024	0\\
4870.55	0\\
4873.076	0\\
4875.602	0\\
4878.128	0\\
4880.654	0\\
4883.18	0\\
4885.706	0\\
4888.232	0\\
4890.758	0\\
4893.284	0\\
4895.81	0\\
4898.336	0\\
4900.862	0\\
4903.388	0\\
4905.914	0\\
4908.44	0\\
4910.966	0\\
4913.492	0\\
4916.018	0\\
4918.544	0\\
4921.07	0\\
4923.596	0\\
4926.122	0\\
4928.648	0\\
4931.174	0\\
4933.7	0\\
4936.226	0\\
4938.752	0\\
4941.278	0\\
4943.804	0\\
4946.33	0\\
4948.856	0\\
4951.382	0\\
4953.908	0\\
4956.434	0\\
4958.96	0\\
4961.486	0\\
4964.012	0\\
4966.538	0\\
4969.064	0\\
4971.59	0\\
4974.116	0\\
4976.642	0\\
4979.168	0\\
4981.694	0\\
4984.22	0\\
4986.746	0\\
4989.272	0\\
4991.798	0\\
4994.324	0\\
4996.85	0\\
4999.376	0\\
5001.902	0\\
5004.428	0\\
5006.954	0\\
5009.48	0\\
5012.006	0\\
5014.532	0\\
5017.058	0\\
5019.584	0\\
5022.11	0\\
5024.636	0\\
5027.162	0\\
5029.688	0\\
5032.214	0\\
5034.74	0\\
5037.266	0\\
5039.792	0\\
5042.318	0\\
5044.844	0\\
5047.37	0\\
5049.896	0\\
5052.422	0\\
5054.948	0\\
5057.474	0\\
5060	0\\
5062.526	0\\
5065.052	0\\
5067.578	0\\
5070.104	0\\
5072.63	0\\
5075.156	0\\
5077.682	0\\
5080.208	0\\
5082.734	0\\
5085.26	0\\
5087.786	0\\
5090.312	0\\
5092.838	0\\
5095.364	0\\
5097.89	0\\
5100.416	0\\
5102.942	0\\
5105.468	0\\
5107.994	0\\
5110.52	0\\
5113.046	0\\
5115.572	0\\
5118.098	0\\
5120.624	0\\
5123.15	0\\
5125.676	0\\
5128.202	0\\
5130.728	0\\
5133.254	0\\
5135.78	0\\
5138.306	0\\
5140.832	0\\
5143.358	0\\
5145.884	0\\
5148.41	0\\
5150.936	0\\
5153.462	0\\
5155.988	0\\
5158.514	0\\
5161.04	0\\
5163.566	0\\
5166.092	0\\
5168.618	0\\
5171.144	0\\
5173.67	0\\
5176.196	0\\
5178.722	0\\
5181.248	0\\
5183.774	0\\
5186.3	0\\
5188.826	0\\
5191.352	0\\
5193.878	0\\
5196.404	0\\
5198.93	0\\
5201.456	0\\
5203.982	0\\
5206.508	0\\
5209.034	0\\
5211.56	0\\
5214.086	0\\
5216.612	0\\
5219.138	0\\
5221.664	0\\
5224.19	0\\
5226.716	0\\
5229.242	0\\
5231.768	0\\
5234.294	0\\
5236.82	0\\
5239.346	0\\
5241.872	0\\
5244.398	0\\
5246.924	0\\
5249.45	0\\
5251.976	0\\
5254.502	0\\
5257.028	0\\
5259.554	0\\
5262.08	0\\
5264.606	0\\
5267.132	0\\
5269.658	0\\
5272.184	0\\
5274.71	0\\
5277.236	0\\
5279.762	7.56078721706826e-05\\
5282.288	7.56078721706826e-05\\
};
\addlegendentry{$\hat{d}_n | f_n = 0$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	3.70968550444684e-12\\
2	4.60807781650135e-09\\
3	2.41755527766149e-07\\
4	3.47180460443451e-06\\
5	2.45142255108923e-05\\
6	0.000110475160836565\\
7	0.000365201108843353\\
8	0.000962268486621841\\
9	0.00213219425704022\\
10	0.00412108834268679\\
11	0.00713155474295656\\
12	0.0112644800215467\\
13	0.0164796155917477\\
14	0.0225855854796771\\
15	0.0292603535484115\\
16	0.0360951032114675\\
17	0.0426500331420311\\
18	0.0485100310944151\\
19	0.0533305873055781\\
20	0.0568681980550606\\
21	0.0589935479618218\\
22	0.0596890301140128\\
23	0.0590342415970137\\
24	0.0571839577547233\\
25	0.0543429744324327\\
26	0.0507414527300358\\
27	0.0466133412201894\\
28	0.0421793547886745\\
29	0.0376350349160239\\
30	0.0331436937474582\\
31	0.0288335752591569\\
32	0.0247983271479937\\
33	0.0210998185837853\\
34	0.0177724061320376\\
35	0.014827891125572\\
36	0.0122605843120138\\
37	0.0100520672058262\\
38	0.00817539491595939\\
39	0.00659861232946688\\
40	0.00528755138031376\\
41	0.00420794329632337\\
42	0.00332692038740497\\
43	0.00261400241485631\\
44	0.00204166824227677\\
45	0.00158560914777906\\
46	0.00122474986066315\\
47	0.000941110126588762\\
48	0.00071956557752068\\
49	0.000547553308781368\\
50	0.000414755672163974\\
51	0.000312785766881415\\
52	0.000234890030609693\\
53	0.000175677090082227\\
54	0.000130877406602323\\
55	9.71349824610613e-05\\
56	7.18302102733649e-05\\
57	5.29315988108524e-05\\
58	3.88733785918618e-05\\
59	2.84556981883808e-05\\
60	2.07641248304113e-05\\
61	1.51053509904864e-05\\
62	1.09563016169836e-05\\
63	7.92417755380204e-06\\
64	5.71532099245016e-06\\
65	4.11112418000485e-06\\
66	2.94950897593423e-06\\
67	2.11077538003052e-06\\
68	1.50684988415163e-06\\
69	1.07316056746242e-06\\
70	7.62528196562434e-07\\
71	5.40595047026733e-07\\
72	3.8241986709568e-07\\
73	2.69952408051445e-07\\
74	1.90167991936134e-07\\
75	1.33694998262207e-07\\
76	9.38087905497038e-08\\
77	6.56968819029255e-08\\
78	4.59240487578638e-08\\
79	3.20442641441882e-08\\
80	2.23200372354328e-08\\
81	1.55200467307117e-08\\
82	1.07736522209107e-08\\
83	7.46659080514283e-09\\
84	5.16640253467655e-09\\
85	3.5692505570153e-09\\
86	2.46209369412712e-09\\
87	1.69584497942903e-09\\
88	1.16637049201763e-09\\
89	8.01069067857306e-10\\
90	5.4941467099278e-10\\
91	3.76305636045833e-10\\
92	2.5739746609293e-10\\
93	1.75834203945933e-10\\
94	1.19963761335736e-10\\
95	8.17440407373634e-11\\
96	5.56330366683638e-11\\
97	3.78173452669261e-11\\
98	2.56768387269676e-11\\
99	1.74138428290743e-11\\
100	1.17966919530264e-11\\
101	7.98266877564099e-12\\
102	5.39594663985002e-12\\
103	3.6435773003436e-12\\
104	2.45775171213197e-12\\
105	1.65617537820392e-12\\
106	1.11491385135465e-12\\
107	7.49809790274952e-13\\
108	5.03783131428798e-13\\
109	3.38163358141439e-13\\
110	2.26781365557691e-13\\
111	1.51947428631217e-13\\
112	1.01716544224398e-13\\
113	6.803133365933e-14\\
114	4.54623865413714e-14\\
115	3.03548344361103e-14\\
116	2.02508037573829e-14\\
117	1.34990007622357e-14\\
118	8.99108248774264e-15\\
119	5.98382985259764e-15\\
120	3.9793223975101e-15\\
121	2.64427885594697e-15\\
122	1.75581629543297e-15\\
123	1.16501072317114e-15\\
124	7.7244042260395e-16\\
125	5.11787127316707e-16\\
126	3.38850374830565e-16\\
127	2.24194866261271e-16\\
128	1.48233771447505e-16\\
129	9.79438259053185e-17\\
130	6.46725351688214e-17\\
131	4.26756379034877e-17\\
132	2.81424414778121e-17\\
133	1.85468149172897e-17\\
134	1.2215375690927e-17\\
135	8.04041118360288e-18\\
136	5.28917037366392e-18\\
137	3.47727119009176e-18\\
138	2.28473078272567e-18\\
139	1.50030875821641e-18\\
140	9.84643443144799e-19\\
141	6.45852877761304e-19\\
142	4.23397127323236e-19\\
143	2.77412029783952e-19\\
144	1.81664074233269e-19\\
145	1.18900154951926e-19\\
146	7.77801128079801e-20\\
147	5.08546414109761e-20\\
148	3.32331526570628e-20\\
149	2.17067290225338e-20\\
150	1.41710503425359e-20\\
151	9.24692575290228e-21\\
152	6.0309145722253e-21\\
153	3.93153555330139e-21\\
154	2.56175242888332e-21\\
155	1.66844028075552e-21\\
156	1.08613879805607e-21\\
157	7.06746523873908e-22\\
158	4.59672179682157e-22\\
159	2.98841832067788e-22\\
160	1.94198374742872e-22\\
161	1.26143006312464e-22\\
162	8.19023682514511e-23\\
163	5.31554387643197e-23\\
164	3.44841199004684e-23\\
165	2.23621194680759e-23\\
166	1.44954367237121e-23\\
167	9.39239346506637e-24\\
168	6.08345014260233e-24\\
169	3.9387132489884e-24\\
170	2.5491272019004e-24\\
171	1.64916210007549e-24\\
172	1.06652688177265e-24\\
173	6.89475413205004e-25\\
174	4.45559942802944e-25\\
175	2.87829764937683e-25\\
176	1.85869988670372e-25\\
177	1.19985458534259e-25\\
178	7.74275415637684e-26\\
179	4.99472457030575e-26\\
180	3.2209094740854e-26\\
181	2.07633796682613e-26\\
182	1.33804817072782e-26\\
183	8.61988013823373e-27\\
184	5.55121505122016e-27\\
185	3.57382901453181e-27\\
186	2.30006390904692e-27\\
187	1.47981678123009e-27\\
188	9.51786141579338e-28\\
189	6.11977760551681e-28\\
190	3.93367217392144e-28\\
191	2.52771643363306e-28\\
192	1.62378149219455e-28\\
193	1.04279089234613e-28\\
194	6.69481558734258e-29\\
195	4.29687849820944e-29\\
196	2.75703254307048e-29\\
197	1.76850525367054e-29\\
198	1.13409051560087e-29\\
199	7.2705493248836e-30\\
200	4.6597873276676e-30\\
201	2.98569564286057e-30\\
202	1.91252325981888e-30\\
203	1.2247595593963e-30\\
204	7.84113663265234e-31\\
205	5.01871357420399e-31\\
206	3.21138313304613e-31\\
207	2.05437280326806e-31\\
208	1.31387757621619e-31\\
209	8.40078988056631e-32\\
210	5.3700209032362e-32\\
211	3.43181210255087e-32\\
212	2.19262177339366e-32\\
213	1.40054687594227e-32\\
214	8.94388645697971e-33\\
215	5.71019038568925e-33\\
216	3.64478194540165e-33\\
217	2.32589507896935e-33\\
218	1.48390888838033e-33\\
219	9.46506997050352e-34\\
220	6.03588301243616e-34\\
221	3.84821292764487e-34\\
222	2.45289840993875e-34\\
223	1.56315878358527e-34\\
224	9.95934008229566e-35\\
225	6.34399481133608e-35\\
226	4.04017995457839e-35\\
227	2.57243889296327e-35\\
228	1.63755808670852e-35\\
229	1.04221294191362e-35\\
230	6.63170365911356e-36\\
231	4.21894100946816e-36\\
232	2.68344233458508e-36\\
233	1.70644511139642e-36\\
234	1.08493665644027e-36\\
235	6.89650722228597e-37\\
236	4.38295994846708e-37\\
237	2.78496687900977e-37\\
238	1.76924311869053e-37\\
239	1.12375246396997e-37\\
240	7.13625178153701e-38\\
241	4.53092353500307e-38\\
242	2.87621303046354e-38\\
243	1.82546618440979e-38\\
244	1.15836554593903e-38\\
245	7.34915198344653e-39\\
246	4.66175277518008e-39\\
247	2.9565300996989e-39\\
248	1.87472282530199e-39\\
249	1.18854096529196e-39\\
250	7.53380181609172e-40\\
251	4.77460877012656e-40\\
252	3.02541922843944e-40\\
253	1.91671749164835e-40\\
254	1.21410434989098e-40\\
255	7.68917731696083e-41\\
256	4.86889342964955e-41\\
257	3.08253322322132e-41\\
258	1.95125008088504e-41\\
259	1.23494134973306e-41\\
260	7.81463169127758e-42\\
261	4.94424549325056e-42\\
262	3.12767349089547e-42\\
263	1.97821366305619e-42\\
264	1.25099599215444e-42\\
265	7.90988364649294e-43\\
266	5.00053237991742e-43\\
267	3.16078441235862e-43\\
268	1.99759063484713e-43\\
269	1.26226807430493e-43\\
270	7.97499983616152e-44\\
271	5.03783843841984e-44\\
272	3.18194551980613e-44\\
273	2.00944753519642e-44\\
274	1.26880974126856e-44\\
275	8.01037235663513e-45\\
276	5.05645019709492e-45\\
277	3.19136185727052e-45\\
278	2.01392876293695e-45\\
279	1.27072140187572e-45\\
280	8.01669225679701e-46\\
281	5.0568392188124e-46\\
282	3.18935290605123e-46\\
283	2.01124943661683e-46\\
284	1.26814713316961e-46\\
285	7.9949200087955e-47\\
286	5.0396431557459e-47\\
287	3.17634044764444e-47\\
288	2.00168762974801e-47\\
289	1.26126971939176e-47\\
290	7.94625385105728e-48\\
291	5.0056455727184e-48\\
292	3.15283571882025e-48\\
293	1.98557620240991e-48\\
294	1.25030546298229e-48\\
295	7.87209685849536e-49\\
296	4.95575507018823e-49\\
297	3.11942618843719e-49\\
298	1.96329443356528e-49\\
299	1.23549889418603e-49\\
300	7.77402352336068e-50\\
301	4.89098419128381e-50\\
302	3.07676225521904e-50\\
303	1.93525963874841e-50\\
304	1.21711749311347e-50\\
305	7.65374654796511e-51\\
306	4.81242854436394e-51\\
307	3.02554413172324e-51\\
308	1.90191893599445e-51\\
309	1.19544652416425e-51\\
310	7.51308446147979e-52\\
311	4.72124651583301e-52\\
312	2.96650914361223e-52\\
313	1.86374129992724e-52\\
314	1.17078406815744e-52\\
315	7.35393058073018e-53\\
316	4.61863988954053e-53\\
317	2.90041963642986e-53\\
318	1.82121002062444e-53\\
319	1.1434363228238e-53\\
320	7.17822374240252e-54\\
321	4.50583563090112e-54\\
322	2.82805164551902e-54\\
323	1.7748156609253e-54\\
324	1.11371322792106e-54\\
325	6.98792114390171e-55\\
326	4.38406903744042e-55\\
327	2.75018444942961e-55\\
328	1.72504958380477e-55\\
329	1.08192445747739e-55\\
330	6.78497354433424e-56\\
331	4.25456840403311e-56\\
332	2.66759109390867e-56\\
333	1.67239810075329e-56\\
334	1.04837580881596e-56\\
335	6.5713029972898e-57\\
336	4.11854130161016e-57\\
337	2.58102994288868e-57\\
338	1.61733727310861e-57\\
339	1.01336600626241e-57\\
340	6.3487832144639e-58\\
341	3.97716252324501e-58\\
342	2.49123728520368e-58\\
343	1.5603283812129e-58\\
344	9.77183926919245e-59\\
345	6.11922259442226e-59\\
346	3.83156371171601e-59\\
347	2.39892100130322e-59\\
348	1.50181406125559e-59\\
349	9.40106246684249e-60\\
350	5.88434989439226e-60\\
351	3.6828246481145e-60\\
352	2.30475527311736e-60\\
353	1.4422150967622e-60\\
354	9.02395496818096e-61\\
355	5.64580247499391e-61\\
356	3.53196615185544e-61\\
357	2.20937630246406e-61\\
358	1.38192784090011e-61\\
359	8.6429851482115e-62\\
360	5.40511700815606e-62\\
361	3.37994451844616e-62\\
362	2.1133789888852e-62\\
363	1.32132223702258e-62\\
364	8.26045268107812e-63\\
365	5.16372250677186e-63\\
366	3.22764740234852e-63\\
367	2.01731450640353e-63\\
368	1.26074039805766e-63\\
369	7.87848024903137e-64\\
370	4.92293551045465e-64\\
371	3.07589103790314e-64\\
372	1.92168871018803e-64\\
373	1.20049570033112e-64\\
374	7.49900843833214e-65\\
375	4.68395724445018e-65\\
376	2.92541868118939e-65\\
377	1.82696129825043e-65\\
378	1.14087234402362e-65\\
379	7.12379351736502e-66\\
380	4.4478725576864e-66\\
381	2.77690014943621e-66\\
382	1.73354564979817e-66\\
383	1.082125330532e-66\\
384	6.75440778174669e-67\\
385	4.21565044035977e-67\\
386	2.63093233171554e-67\\
387	1.64180926044042e-67\\
388	1.02448080634344e-67\\
389	6.39224214850914e-68\\
390	3.98814592065001e-68\\
391	2.48804054468875e-68\\
392	1.55207469480197e-68\\
393	9.68136723459416e-69\\
394	6.03851068537617e-69\\
395	3.76610314339017e-69\\
396	2.34868060967173e-69\\
397	1.46462097894914e-69\\
398	9.13263767741588e-70\\
399	5.69425677058487e-70\\
400	3.5501594400815e-70\\
401	2.21324153179682e-70\\
402	1.3796853581044e-70\\
403	8.60006508623374e-71\\
404	5.3603605925893e-71\\
405	3.34085020889246e-71\\
406	2.08204866817309e-71\\
407	1.29746534916127e-71\\
408	8.08484726281468e-72\\
409	5.03754771631314e-72\\
410	3.13861443457224e-72\\
411	1.95536727928909e-72\\
412	1.21812102227192e-72\\
413	7.58794875439286e-73\\
414	4.72639846248178e-73\\
415	2.94380069100844e-73\\
416	1.83340636612675e-73\\
417	1.14177745105528e-73\\
418	7.11011648353915e-74\\
419	4.4273578681741e-74\\
420	2.75667348294755e-74\\
421	1.71632270424516e-74\\
422	1.06852727657296e-74\\
423	6.65189603097441e-75\\
424	4.14074601934002e-75\\
425	2.57741979774694e-75\\
426	1.60422499519097e-75\\
427	9.98433335976438e-76\\
428	6.21364826886594e-76\\
429	3.8667685690533e-76\\
430	2.40615575255598e-76\\
431	1.49717806475437e-76\\
432	9.31531312507523e-77\\
433	5.79556607851775e-77\\
434	3.6055272781555e-77\\
435	2.24293323672086e-77\\
436	1.39520704663597e-77\\
437	8.67832369211883e-78\\
438	5.39769092200012e-78\\
439	3.35703043728936e-78\\
440	2.08774646320109e-78\\
441	1.2983014988539e-78\\
442	8.07325734210274e-79\\
443	5.01992907156188e-79\\
444	3.12120305075727e-79\\
445	1.94053835618218e-79\\
446	1.20641940858126e-79\\
447	7.49981210588437e-80\\
448	4.66206733320079e-80\\
449	2.89789668291588e-80\\
450	1.80120671469373e-80\\
451	1.1194910489652e-80\\
452	6.95751588859041e-81\\
453	4.32378813118368e-81\\
454	2.68689888672294e-81\\
455	1.66961010378877e-81\\
456	1.03742265877264e-81\\
457	6.44574944473401e-82\\
458	4.00468384838429e-82\\
459	2.487942151457e-82\\
460	1.54557343562545e-82\\
461	9.60099922385741e-83\\
462	5.96376806997227e-83\\
463	3.70427034288726e-83\\
464	2.30071232245473e-83\\
465	1.42889321257064e-83\\
466	8.87391233713328e-84\\
467	5.51072191293703e-84\\
468	3.42199958433219e-84\\
469	2.12485645990671e-84\\
470	1.31934241320064e-84\\
471	8.19150732978263e-85\\
472	5.08567484380896e-85\\
473	3.15727137392172e-85\\
474	1.95999011634095e-85\\
475	1.21667500981104e-85\\
476	7.55221110096401e-86\\
477	4.68762184550518e-86\\
478	2.90944412994953e-86\\
479	1.80570402342023e-86\\
480	1.12063011279461e-86\\
481	6.95436172496131e-87\\
482	4.31550491867064e-87\\
483	2.67784473619838e-87\\
484	1.66157018815916e-87\\
485	1.03093574303688e-87\\
486	6.39623178767042e-88\\
487	3.96822751326505e-88\\
488	2.46177746373566e-88\\
489	1.52714740669873e-88\\
490	9.47312238375484e-89\\
491	5.87604942503573e-89\\
492	3.64466751765097e-89\\
493	2.26053198764388e-89\\
494	1.40198621046069e-89\\
495	8.69475304220666e-90\\
496	5.39201713167879e-90\\
497	3.34368885096738e-90\\
498	2.07339052921807e-90\\
499	1.2856332649401e-90\\
500	7.97138721717624e-91\\
501	4.94232842772728e-91\\
502	3.06415171647704e-91\\
503	1.8996341613254e-91\\
504	1.17763524569214e-91\\
505	7.30016729407221e-92\\
506	4.52518248728782e-92\\
507	2.8049215827976e-92\\
508	1.73854832011719e-92\\
509	1.0775422193448e-92\\
510	6.67826096286512e-93\\
511	4.13879684352516e-93\\
512	2.56487696673623e-93\\
513	1.5894275703014e-93\\
514	9.84910559825784e-94\\
515	6.10287905551961e-94\\
516	3.78141829337057e-94\\
517	2.34291609612818e-94\\
518	1.45157967388775e-94\\
519	8.9930543154876e-95\\
520	5.57129069196082e-95\\
521	3.45133212991073e-95\\
522	2.13796253390359e-95\\
523	1.32432901388276e-95\\
524	8.20302872159166e-96\\
525	5.08083594087512e-96\\
526	3.14686983291473e-96\\
527	1.94896984582122e-96\\
528	1.20701942499712e-96\\
529	7.4749150769607e-97\\
530	4.62893620257997e-97\\
531	2.86641534812811e-97\\
532	1.77492539416433e-97\\
533	1.0990164831806e-97\\
534	6.80473932777651e-98\\
535	4.21310251905156e-98\\
536	2.60841008426388e-98\\
537	1.61485333840977e-98\\
538	9.99709304862913e-99\\
539	6.18867787748765e-99\\
540	3.83094201151259e-99\\
541	2.37135675337827e-99\\
542	1.46781692166593e-99\\
543	9.08511905276864e-100\\
544	5.62306563719344e-100\\
545	3.48016263923623e-100\\
546	2.15382217583852e-100\\
547	1.3329201187116e-100\\
548	8.24864163290776e-101\\
549	5.10440165143982e-101\\
550	3.15857646486403e-101\\
551	1.95443916564219e-101\\
552	1.20930871792877e-101\\
553	7.48232437881015e-102\\
554	4.62935258107515e-102\\
555	2.86410160194965e-102\\
556	1.77190760567372e-102\\
557	1.09617090545096e-102\\
558	6.78109878826829e-103\\
559	4.19475430847983e-103\\
560	2.59476300998296e-103\\
561	1.60499481579602e-103\\
562	9.92737415578565e-104\\
563	6.14016471486282e-104\\
564	3.79761191313241e-104\\
565	2.34869229110611e-104\\
566	1.45253530965636e-104\\
567	8.98281307056387e-105\\
568	5.55498852684074e-105\\
569	3.43509824754691e-105\\
570	2.12412663137961e-105\\
571	1.31343002890033e-105\\
572	8.12117420262239e-106\\
573	5.02129931869052e-106\\
574	3.10455132547133e-106\\
575	1.91940701800161e-106\\
576	1.18664513626037e-106\\
577	7.33601565800882e-107\\
578	4.53508348829872e-107\\
579	2.80347071616852e-107\\
580	1.73297585251386e-107\\
581	1.07121044183627e-107\\
582	6.62129490502568e-108\\
583	4.09257796432447e-108\\
584	2.52951312086505e-108\\
585	1.56337406889667e-108\\
586	9.66217529899216e-109\\
587	5.97135662445654e-109\\
588	3.69026234098304e-109\\
589	2.28048729025151e-109\\
590	1.40923785467869e-109\\
591	8.70817646807239e-110\\
592	5.38091912400886e-110\\
593	3.32485015100987e-110\\
594	2.05434842540251e-110\\
595	1.26929506286635e-110\\
596	7.84219404166925e-111\\
597	4.84505965065897e-111\\
598	2.99327948242442e-111\\
599	1.84919218878096e-111\\
600	1.14236139269637e-111\\
601	7.05686345266521e-112\\
602	4.35919889646952e-112\\
603	2.69270312095054e-112\\
604	1.66324843718268e-112\\
605	1.02733640799179e-112\\
606	6.34534417057294e-113\\
607	3.91908495767255e-113\\
608	2.4204783776833e-113\\
609	1.49487477462663e-113\\
610	9.2319945328403e-114\\
611	5.70129384604089e-114\\
612	3.52077697351107e-114\\
613	2.17415674089156e-114\\
614	1.34255001032598e-114\\
615	8.29005519870518e-115\\
616	5.11884219960937e-115\\
617	3.16062864050215e-115\\
618	1.95147347171979e-115\\
619	1.20486759501831e-115\\
620	7.43881106621128e-116\\
621	4.59256492865995e-116\\
622	2.83527176951225e-116\\
623	1.75033724601609e-116\\
624	1.08052909805687e-116\\
625	6.67020113610222e-117\\
626	4.11745786477372e-117\\
627	2.54160002719278e-117\\
628	1.56881992853067e-117\\
629	9.6833777777973e-118\\
630	5.97679800533916e-118\\
631	3.68891157588826e-118\\
632	2.27675297993474e-118\\
633	1.40514655125624e-118\\
634	8.67192288727434e-119\\
635	5.35176836345157e-119\\
636	3.30268657348565e-119\\
637	2.03810053740989e-119\\
638	1.2576855546689e-119\\
639	7.76080561245866e-120\\
640	4.78883461580693e-120\\
641	2.95488925447173e-120\\
642	1.82322787390087e-120\\
643	1.12493933899138e-120\\
644	6.94073881839285e-121\\
645	4.28223780435703e-121\\
646	2.64194868016305e-121\\
647	1.62992088885525e-121\\
648	1.00553516227687e-121\\
649	6.20321196282557e-122\\
650	3.82670195728133e-122\\
651	2.36059427074051e-122\\
652	1.45615225328812e-122\\
653	8.98216413003075e-123\\
654	5.54043651902843e-123\\
655	3.41739996456194e-123\\
656	2.10783447238478e-123\\
657	1.30006807568121e-123\\
658	8.01834276902174e-124\\
659	4.94529390551862e-124\\
660	3.04992104650844e-124\\
661	1.88093643591073e-124\\
662	1.15997520973933e-124\\
663	7.15339810829407e-125\\
664	4.41128599548761e-125\\
665	2.72023985628255e-125\\
666	1.67740672980703e-125\\
667	1.03432921662885e-125\\
668	6.37776430518475e-126\\
669	3.93248824230171e-126\\
670	2.42468723518893e-126\\
671	1.49497309697313e-126\\
672	9.21722986004052e-127\\
673	5.68272813989556e-127\\
674	3.50350542642638e-127\\
675	2.15992262057908e-127\\
676	1.3315672529024e-127\\
677	8.20876013088903e-128\\
678	5.06036218089069e-128\\
679	3.11943000301593e-128\\
680	1.92290809031466e-128\\
681	1.18530871339272e-128\\
682	7.30624323206671e-129\\
683	4.50346202068406e-129\\
684	2.77580300771169e-129\\
685	1.71088401457935e-129\\
686	1.0544896318766e-129\\
687	6.49911030304507e-130\\
688	4.00548749175006e-130\\
689	2.46857746044005e-130\\
690	1.52134627507491e-130\\
691	9.37560619973528e-131\\
692	5.77777512101682e-131\\
693	3.56050774863782e-131\\
694	2.19408419274214e-131\\
695	1.35202500306283e-131\\
696	8.33117519699572e-132\\
697	5.13355181385597e-132\\
698	3.16315008374611e-132\\
699	1.94900001299455e-132\\
700	1.20086478101808e-132\\
701	7.39889091773141e-133\\
702	4.55857830592888e-133\\
703	2.80855232998116e-133\\
704	1.73031811542365e-133\\
705	1.06600624763763e-133\\
706	6.567255814756e-134\\
707	4.04574525052015e-134\\
708	2.49231869313644e-134\\
709	1.53532063269695e-134\\
710	9.45769042363711e-135\\
711	5.82588121432227e-135\\
712	3.58863019043824e-135\\
713	2.21047884976309e-135\\
714	1.36155322780282e-135\\
715	8.38636023241324e-136\\
716	5.16538929345008e-136\\
717	3.18143668083303e-136\\
718	1.95945014207752e-136\\
719	1.20680161859227e-136\\
720	7.43238690654338e-137\\
721	4.57732258026584e-137\\
722	2.81893810468617e-137\\
723	1.73600269965443e-137\\
724	1.06906992749155e-137\\
725	6.5834374910981e-138\\
726	4.05406054948813e-138\\
727	2.49642591120882e-138\\
728	1.53722731788555e-138\\
729	9.46560749278337e-139\\
730	5.82840739617629e-139\\
731	3.5887428884451e-139\\
732	2.20966200993695e-139\\
733	1.36050592511438e-139\\
734	8.37656831215546e-140\\
735	5.15730676215786e-140\\
736	3.17519901601866e-140\\
737	1.9548350581706e-140\\
738	1.20348447367126e-140\\
739	7.40904262086127e-141\\
740	4.56115621700742e-141\\
741	2.80788344700189e-141\\
742	1.72852038609907e-141\\
743	1.06404809446481e-141\\
744	6.54997069587707e-142\\
745	4.03189139537902e-142\\
746	2.48181660688182e-142\\
747	1.52764331212674e-142\\
748	9.4029836009904e-143\\
749	5.78763128995626e-143\\
750	3.56227561158475e-143\\
751	2.19253071647495e-143\\
752	1.34944561021058e-143\\
753	8.30532507471629e-144\\
754	5.11151289848738e-144\\
755	3.14582010318646e-144\\
756	1.93602038167601e-144\\
757	1.19145490115424e-144\\
758	7.33224477287546e-145\\
759	4.5121963155232e-145\\
760	2.77671128838311e-145\\
761	1.70869754041325e-145\\
762	1.05145675052403e-145\\
763	6.47007634744464e-146\\
764	3.98124763127961e-146\\
765	2.44974450790075e-146\\
766	1.50735043638242e-146\\
767	9.2746926694136e-147\\
768	5.70659042673903e-147\\
769	3.51112086792989e-147\\
770	2.16026375028803e-147\\
771	1.32910630697051e-147\\
772	8.17720005780741e-148\\
773	5.03085165549474e-148\\
774	3.09506949552632e-148\\
775	1.90410688793033e-148\\
776	1.17139749070851e-148\\
777	7.20624994615802e-149\\
778	4.43308889902748e-149\\
779	2.72706611482844e-149\\
780	1.67755597940407e-149\\
781	1.03193067741545e-149\\
782	6.34769707970217e-150\\
783	3.90457753747043e-150\\
784	2.40172963819485e-150\\
785	1.47729222170311e-150\\
786	9.08659041739231e-151\\
787	5.58891829954181e-151\\
788	3.4375328453031e-151\\
789	2.11425934317058e-151\\
790	1.30035516315232e-151\\
791	7.99757017920483e-152\\
792	4.91865654108064e-152\\
793	3.02501351876193e-152\\
794	1.86037521564167e-152\\
795	1.14410581430189e-152\\
796	7.03597490198992e-153\\
797	4.32687980170009e-153\\
798	2.66083447883542e-153\\
799	1.63626404020246e-153\\
800	1.00619331962677e-153\\
801	6.18731189263102e-154\\
802	3.80465377486096e-154\\
803	2.33948814012206e-154\\
804	1.43853073452662e-154\\
805	8.84524877333593e-155\\
806	5.43868100447681e-155\\
807	3.34402694348844e-155\\
808	2.05607339562282e-155\\
809	1.26415446189781e-155\\
810	7.77238617924289e-156\\
811	4.77860703971021e-156\\
812	2.9379270165931e-156\\
813	1.80623162443519e-156\\
814	1.11044909157535e-156\\
815	6.82679174339277e-157\\
816	4.19688881339728e-157\\
817	2.58006767944362e-157\\
818	1.58608908318844e-157\\
819	9.75027610284885e-158\\
820	5.99375697467708e-158\\
821	3.68446335126321e-158\\
822	2.26486470913309e-158\\
823	1.3922050929015e-158\\
824	8.55770119810698e-159\\
825	5.26022090565987e-159\\
826	3.23328381634272e-159\\
827	1.9873605840989e-159\\
828	1.22152548073406e-159\\
829	7.50795085443005e-160\\
830	4.61459254669892e-160\\
831	2.83620987515189e-160\\
832	1.74315678807033e-160\\
833	1.07134078088516e-160\\
834	6.58433527911319e-161\\
835	4.04659154441373e-161\\
836	2.48690932204821e-161\\
837	1.52835307615299e-161\\
838	9.39248740728712e-162\\
839	5.77205877466937e-162\\
840	3.54710530086116e-162\\
841	2.17976988119542e-162\\
842	1.3394930334196e-162\\
843	8.23120717248255e-163\\
844	5.05801233012389e-163\\
845	3.10806096047382e-163\\
846	1.90982019924152e-163\\
847	1.17351531462684e-163\\
848	7.21071585042207e-164\\
849	4.43058791683379e-164\\
850	2.72231081169943e-164\\
851	1.67265912874651e-164\\
852	1.02771000769249e-164\\
853	6.31432810730747e-165\\
854	3.87951235136508e-165\\
855	2.38352977979216e-165\\
856	1.46439248284331e-165\\
857	8.9967961353187e-166\\
858	5.52728379626733e-166\\
859	3.39569878067498e-166\\
860	2.08612380686202e-166\\
861	1.28157651590947e-166\\
862	7.87304180976153e-167\\
863	4.83653289164737e-167\\
864	2.97111402256194e-167\\
865	1.82514802560003e-167\\
866	1.12116745348353e-167\\
867	6.88710177979821e-168\\
868	4.23054349944254e-168\\
869	2.59866015792053e-168\\
870	1.59623373457751e-168\\
871	9.80476457624327e-169\\
872	6.02242719378938e-169\\
873	3.69913059470782e-169\\
874	2.27206892160295e-169\\
875	1.39552327621306e-169\\
876	8.57129471699972e-170\\
877	5.26440807301894e-170\\
878	3.23330335898365e-170\\
879	1.98580757646521e-170\\
880	1.21961200392003e-170\\
881	7.49031441550833e-171\\
882	4.60015273158933e-171\\
883	2.82512919425441e-171\\
884	1.73499508128865e-171\\
885	1.06549660310537e-171\\
886	6.54334458406962e-172\\
887	4.01829140153235e-172\\
888	2.46761267595337e-172\\
889	1.51532747851082e-172\\
890	9.30529102094271e-173\\
891	5.71409413176553e-173\\
892	3.50880152659238e-173\\
893	2.15458787726376e-173\\
894	1.32301153284304e-173\\
895	8.12375974174428e-174\\
896	4.98820792051977e-174\\
897	3.06285243791456e-174\\
898	1.88062265165138e-174\\
899	1.15470574762921e-174\\
900	7.08981791262032e-175\\
901	4.35304280102331e-175\\
902	2.67266735220956e-175\\
903	1.64093360130381e-175\\
904	1.00746797293032e-175\\
905	6.18536943621886e-176\\
906	3.7974687290217e-176\\
907	2.33140083958786e-176\\
908	1.43131058702884e-176\\
909	8.78708898456655e-177\\
910	5.39448989051941e-177\\
911	3.31169226554069e-177\\
912	2.03303009578765e-177\\
913	1.24804975120158e-177\\
914	7.66150796265049e-178\\
915	4.70317239357501e-178\\
916	2.88710003940565e-178\\
917	1.7722585235063e-178\\
918	1.08789413049873e-178\\
919	6.67790943178873e-179\\
920	4.09910232171487e-179\\
921	2.51611999923233e-179\\
922	1.54443028143341e-179\\
923	9.47981030330028e-180\\
924	5.81869211740105e-180\\
925	3.57145772568612e-180\\
926	2.19209850709235e-180\\
927	1.34545459871795e-180\\
928	8.25795418898231e-181\\
929	5.06839371690436e-181\\
930	3.11073261803534e-181\\
931	1.90919152933206e-181\\
932	1.17173877826236e-181\\
933	7.1912867649893e-182\\
934	4.41343691989373e-182\\
935	2.70858060177912e-182\\
936	1.66226836343625e-182\\
937	1.0201289255898e-182\\
938	6.26042105721243e-183\\
939	3.84190476668949e-183\\
940	2.35767657793131e-183\\
941	1.44682650512753e-183\\
942	8.87857542170767e-184\\
943	5.44834671320942e-184\\
944	3.34334206815722e-184\\
945	2.05159451035524e-184\\
946	1.25891640872507e-184\\
947	7.72497214036488e-185\\
948	4.74014495332867e-185\\
949	2.90857996055067e-185\\
950	1.78469944311272e-185\\
951	1.09507502762972e-185\\
952	6.71919709176283e-186\\
953	4.1227368404864e-186\\
954	2.52958098445441e-186\\
955	1.55205216022284e-186\\
956	9.52267142071296e-187\\
957	5.84259871480805e-187\\
958	3.58466109342272e-187\\
959	2.19930236006049e-187\\
960	1.34932505257689e-187\\
961	8.27833589191274e-188\\
962	5.07883765637721e-188\\
963	3.11587807971878e-188\\
964	1.91157538502337e-188\\
965	1.17272791356068e-188\\
966	7.19445607337859e-189\\
967	4.4136058713787e-189\\
968	2.70759699367604e-189\\
969	1.6609991087885e-189\\
970	1.01894252544816e-189\\
971	6.25064593169901e-190\\
972	3.83437905072447e-190\\
973	2.35212355447576e-190\\
974	1.44284664113386e-190\\
975	8.85065024423674e-191\\
976	5.42906647791593e-191\\
977	3.33019853301798e-191\\
978	2.04272585559307e-191\\
979	1.25298263503288e-191\\
980	7.68555144607515e-192\\
981	4.71411357562211e-192\\
982	2.89147928405694e-192\\
983	1.77351626067673e-192\\
984	1.08779064695262e-192\\
985	6.67191542021988e-193\\
986	4.09214317257079e-193\\
987	2.50984091090622e-193\\
988	1.53934747713152e-193\\
989	9.44109223289402e-194\\
990	5.79032489227798e-194\\
991	3.55122958639132e-194\\
992	2.17795901886413e-194\\
993	1.33572114930407e-194\\
994	8.19175691559815e-195\\
995	5.02381311481719e-195\\
996	3.08095296908413e-195\\
997	1.88943452432589e-195\\
998	1.15870750104359e-195\\
999	7.10576750809648e-196\\
1000	4.35756006694426e-196\\
1001	2.67221251537013e-196\\
1002	1.63867880807955e-196\\
1003	1.00487472482005e-196\\
1004	6.16205058916592e-197\\
1005	3.77862555098561e-197\\
1006	2.31706237225524e-197\\
1007	1.42081283539774e-197\\
1008	8.71226963657888e-198\\
1009	5.34221106354308e-198\\
1010	3.27571481179946e-198\\
1011	2.0085675563021e-198\\
1012	1.23157858448631e-198\\
1013	7.55149864777656e-199\\
1014	4.63019747735101e-199\\
1015	2.83897280809099e-199\\
1016	1.74067749562391e-199\\
1017	1.06726131621857e-199\\
1018	6.54362801774749e-200\\
1019	4.01200835125218e-200\\
1020	2.45980371295084e-200\\
1021	1.50811508958527e-200\\
1022	9.24621388135314e-201\\
1023	5.66876966944297e-201\\
1024	3.47543461688677e-201\\
1025	2.13071261863585e-201\\
1026	1.30627942428776e-201\\
1027	8.00834466697415e-202\\
1028	4.90958628395892e-202\\
1029	3.00983381531725e-202\\
1030	1.84516677371437e-202\\
1031	1.13116049944625e-202\\
1032	6.9343912577709e-203\\
1033	4.25096929147093e-203\\
1034	2.60593222467837e-203\\
1035	1.59747399390639e-203\\
1036	9.79264515185561e-204\\
1037	6.00290938208048e-204\\
1038	3.67975678578055e-204\\
1039	2.25565153503231e-204\\
1040	1.38267616559514e-204\\
1041	8.4754843828407e-205\\
1042	5.19522272523706e-205\\
1043	3.1844865148344e-205\\
1044	1.95195708782796e-205\\
1045	1.19645600694896e-205\\
1046	7.33362718855331e-206\\
1047	4.49507100282785e-206\\
1048	2.75517967391697e-206\\
1049	1.68872505100924e-206\\
1050	1.03505546934099e-206\\
1051	6.34401162531516e-207\\
1052	3.88830201932342e-207\\
1053	2.3831517364729e-207\\
1054	1.4606262137472e-207\\
1055	8.95204354415985e-208\\
1056	5.48657081826678e-208\\
1057	3.36260232180275e-208\\
1058	2.06084700705658e-208\\
1059	1.26302436150353e-208\\
1060	7.74057892510372e-209\\
1061	4.74384955221648e-209\\
1062	2.90726170400736e-209\\
1063	1.78169397824892e-209\\
1064	1.09188743671661e-209\\
1065	6.6914217867311e-210\\
1066	4.10066915176148e-210\\
1067	2.51296738628197e-210\\
1068	1.53997892440085e-210\\
1069	9.43709906435801e-211\\
1070	5.78306495496157e-211\\
1071	3.54383468097942e-211\\
1072	2.1716242005309e-211\\
1073	1.33073547496612e-211\\
1074	8.15444948944253e-212\\
1075	4.99681669322326e-212\\
1076	3.06187921520289e-212\\
1077	1.8761975537276e-212\\
1078	1.14964818364291e-212\\
1079	7.04445239671798e-213\\
1080	4.31643709932368e-213\\
1081	2.64484057441322e-213\\
1082	1.62057633546613e-213\\
1083	9.92968350701126e-214\\
1084	6.08411265075021e-214\\
1085	3.72782075099494e-214\\
1086	2.28406646941315e-214\\
1087	1.39945328056107e-214\\
1088	8.57440568433937e-215\\
1089	5.25346223925148e-215\\
1090	3.21871981841124e-215\\
1091	1.972044506787e-215\\
1092	1.20822060210895e-215\\
1093	7.40238646923857e-216\\
1094	4.53516690628495e-216\\
1095	2.77850257050099e-216\\
1096	1.70225393446139e-216\\
1097	1.04287897847981e-216\\
1098	6.38909742186771e-217\\
1099	3.91418316610217e-217\\
1100	2.3979428255523e-217\\
1101	1.46903639326941e-217\\
1102	8.99958213622646e-218\\
1103	5.51325653848158e-218\\
1104	3.37745935022169e-218\\
1105	2.06903644537472e-218\\
1106	1.26748327738784e-218\\
1107	7.76448097599408e-219\\
1108	4.75640387124026e-219\\
1109	2.91367512513064e-219\\
1110	1.78484145484721e-219\\
1111	1.09333760325744e-219\\
1112	6.69738176723629e-220\\
1113	4.10253186073624e-220\\
1114	2.51301460784719e-220\\
1115	1.53933879284892e-220\\
1116	9.42908547390549e-221\\
1117	5.77565303028457e-221\\
1118	3.53776343677502e-221\\
1119	2.16696881269066e-221\\
1120	1.32731107320746e-221\\
1121	8.12997042570701e-222\\
1122	4.97967973632636e-222\\
1123	3.05007180879011e-222\\
1124	1.86816369490903e-222\\
1125	1.14423706153155e-222\\
1126	7.00831023098917e-223\\
1127	4.29246594226846e-223\\
1128	2.62903662740231e-223\\
1129	1.61021052404644e-223\\
1130	9.86199860986573e-224\\
1131	6.0400908628415e-224\\
1132	3.69928909412807e-224\\
1133	2.26563186557965e-224\\
1134	1.38757572987315e-224\\
1135	8.49807052047854e-225\\
1136	5.20451492228974e-225\\
1137	3.18739937807325e-225\\
1138	1.95204135282647e-225\\
1139	1.19546772321479e-225\\
1140	7.32121252198169e-226\\
1141	4.4835755975317e-226\\
1142	2.74575833267831e-226\\
1143	1.6814984086391e-226\\
1144	1.02973850915002e-226\\
1145	6.30599755203701e-227\\
1146	3.86168635295456e-227\\
1147	2.36481166725783e-227\\
1148	1.44814647082108e-227\\
1149	8.86798186169023e-228\\
1150	5.4304207926161e-228\\
1151	3.32535915890432e-228\\
1152	2.03629187169529e-228\\
1153	1.24691800784545e-228\\
1154	7.63540666712534e-229\\
1155	4.6754440190062e-229\\
1156	2.86292498603928e-229\\
1157	1.75304676406301e-229\\
1158	1.07342934903035e-229\\
1159	6.57279166216194e-230\\
1160	4.02459989572932e-230\\
1161	2.46429108715408e-230\\
1162	1.50889061320802e-230\\
1163	9.23889367864358e-231\\
1164	5.65690193039405e-231\\
1165	3.46364843683689e-231\\
1166	2.12073028844233e-231\\
1167	1.29847490291611e-231\\
1168	7.95020217607226e-232\\
1169	4.8676493369664e-232\\
1170	2.98027884335439e-232\\
1171	1.82469812355245e-232\\
1172	1.11717617981047e-232\\
1173	6.83988548959964e-233\\
1174	4.18767069492658e-233\\
1175	2.56385080087829e-233\\
1176	1.5696741782781e-233\\
1177	9.60998755404322e-234\\
1178	5.88345841214809e-234\\
1179	3.60196184483123e-234\\
1180	2.20517008079234e-234\\
1181	1.35002448076303e-234\\
1182	8.26490319560585e-235\\
1183	5.0597665444259e-235\\
1184	3.09756032864304e-235\\
1185	1.89629395290788e-235\\
1186	1.16088218006643e-235\\
1187	7.10668773141514e-236\\
1188	4.35053764123787e-236\\
1189	2.66327028363163e-236\\
1190	1.63036249744316e-236\\
1191	9.98044112156278e-237\\
1192	6.10958806357506e-237\\
1193	3.73999273934424e-237\\
1194	2.28942400670884e-237\\
1195	1.40145241062556e-237\\
1196	8.57881163309556e-238\\
1197	5.25136940231585e-238\\
1198	3.21450919611729e-238\\
1199	1.96767535925059e-238\\
1200	1.20445034003551e-238\\
1201	7.37260612168035e-239\\
1202	4.51283915135772e-239\\
1203	2.76232879069773e-239\\
1204	1.69082081020652e-239\\
1205	1.03494317119928e-239\\
1206	6.33478868289478e-240\\
1207	3.87743455603777e-240\\
1208	2.37330493102684e-240\\
1209	1.4526444626611e-240\\
1210	8.89123022948209e-241\\
1211	5.44203231303102e-241\\
1212	3.33086567241276e-241\\
1213	2.03868378737499e-241\\
1214	1.24778388612852e-241\\
1215	7.63705001931233e-242\\
1216	4.67421474548963e-242\\
1217	2.86080631903248e-242\\
1218	1.75091485029338e-242\\
1219	1.071613992585e-242\\
1220	6.55856021837195e-243\\
1221	4.01398213695082e-243\\
1222	2.45662663431661e-243\\
1223	1.50348700090402e-243\\
1224	9.20146556350427e-244\\
1225	5.63133215122548e-244\\
1226	3.4463715722517e-244\\
1227	2.10916169959557e-244\\
1228	1.29078669519438e-244\\
1229	7.89943293229449e-245\\
1230	4.8343065853748e-245\\
1231	2.95848454437012e-245\\
1232	1.81051141660104e-245\\
1233	1.10797531118824e-245\\
1234	6.78040688752355e-246\\
1235	4.1493330215397e-246\\
1236	2.53920459937401e-246\\
1237	1.55386746237214e-246\\
1238	9.50883097017152e-247\\
1239	5.81885004154283e-247\\
1240	3.56077138127644e-247\\
1241	2.17895323529245e-247\\
1242	1.33336369622831e-247\\
1243	8.15917496429889e-248\\
1244	4.99276096435944e-248\\
1245	3.05514772868778e-248\\
1246	1.86947892583701e-248\\
1247	1.14394687324772e-248\\
1248	6.99983922648997e-249\\
1249	4.28318869460091e-249\\
1250	2.62085677109339e-249\\
1251	1.60367481974647e-249\\
1252	9.81264935788731e-250\\
1253	6.00417307382122e-250\\
1254	3.67381330031886e-250\\
1255	2.24790484667244e-250\\
1256	1.37542125741715e-250\\
1257	8.41570517088392e-251\\
1258	5.14922974172693e-251\\
1259	3.15058359332599e-251\\
1260	1.927687943993e-251\\
1261	1.17944975986739e-251\\
1262	7.21637605907369e-252\\
1263	4.41525578472023e-252\\
1264	2.70140428587357e-252\\
1265	1.65280002528943e-252\\
1266	1.01122559100612e-252\\
1267	6.18689594719162e-253\\
1268	3.78525024590064e-253\\
1269	2.3158659075928e-253\\
1270	1.41686755660803e-253\\
1271	8.66846381372262e-254\\
1272	5.30337171429759e-254\\
1273	3.24458415351515e-254\\
1274	1.98501169408324e-254\\
1275	1.21440669592013e-254\\
1276	7.42954637602227e-255\\
1277	4.54524720753176e-255\\
1278	2.78067216709228e-255\\
1279	1.70113643390757e-255\\
1280	1.0407000658525e-255\\
1281	6.36662253539161e-256\\
1282	3.89484080232082e-256\\
1283	2.38268929263723e-256\\
1284	1.45761293349954e-256\\
1285	8.91690450252915e-257\\
1286	5.45485391904542e-257\\
1287	3.33694651053698e-257\\
1288	2.04132653786144e-257\\
1289	1.24874234297196e-257\\
1290	7.63889111618338e-258\\
1291	4.67288324872817e-258\\
1292	2.85848998359545e-258\\
1293	1.74858020350569e-258\\
1294	1.06962509175656e-258\\
1295	6.54296736652248e-259\\
1296	4.0023501212303e-259\\
1297	2.44823192396813e-259\\
1298	1.49757022205929e-259\\
1299	9.16049621567091e-260\\
1300	5.60335286127659e-260\\
1301	3.42747359821289e-260\\
1302	2.09651242952211e-260\\
1303	1.28238357502189e-260\\
1304	7.84396484226065e-261\\
1305	4.79789258242686e-261\\
1306	2.93469246853607e-261\\
1307	1.79503067103028e-261\\
1308	1.09793935688817e-261\\
1309	6.71555701140344e-262\\
1310	4.1075507651719e-262\\
1311	2.51235528382176e-262\\
1312	1.53665506188168e-262\\
1313	9.39872519167002e-263\\
1314	5.74855566368071e-263\\
1315	3.5159748809011e-263\\
1316	2.15045333968211e-263\\
1317	1.315259736027e-263\\
1318	8.04433730495428e-264\\
1319	4.92001322114575e-264\\
1320	3.00912009631539e-264\\
1321	1.84039070284037e-264\\
1322	1.12558371892697e-264\\
1323	6.88403137558186e-265\\
1324	4.21022349210261e-265\\
1325	2.57492589085864e-265\\
1326	1.57478618740369e-265\\
1327	9.63109668511641e-266\\
1328	5.89016113234038e-266\\
1329	3.60226700063476e-266\\
1330	2.2030376482182e-266\\
1331	1.34730287836066e-266\\
1332	8.23959489035331e-267\\
1333	5.03899339430032e-267\\
1334	3.08161961576091e-267\\
1335	1.88456701828912e-267\\
1336	1.15250140143023e-267\\
1337	7.04804489095893e-268\\
1338	4.31015797846863e-268\\
1339	2.63581573889979e-268\\
1340	1.61188569410424e-268\\
1341	9.85713658170967e-269\\
1342	6.02788073652914e-269\\
1343	3.68617437150811e-269\\
1344	2.25415850482782e-269\\
1345	1.37844798151779e-269\\
1346	8.4293419464751e-270\\
1347	5.15459235276065e-270\\
1348	3.15204453806915e-270\\
1349	1.92747048563117e-270\\
1350	1.17863817327371e-270\\
1351	7.20726760385536e-271\\
1352	4.40715347893879e-271\\
1353	2.69490269692456e-271\\
1354	1.64787928100623e-271\\
1355	1.00763928683672e-271\\
1356	6.16143949988147e-272\\
1357	3.76752971986116e-272\\
1358	2.30371415644087e-272\\
1359	1.40863315055242e-272\\
1360	8.61320198587766e-273\\
1361	5.26658109762987e-273\\
1362	3.2202555784157e-273\\
1363	1.96901638960324e-273\\
1364	1.20394251077242e-273\\
1365	7.36138615720892e-274\\
1366	4.50101942141869e-274\\
1367	2.75207086950209e-274\\
1368	1.68269646899666e-274\\
1369	1.02884369555266e-274\\
1370	6.29057680120989e-275\\
1371	3.84617456924115e-275\\
1372	2.35160824088525e-275\\
1373	1.43779979389057e-275\\
1374	8.79081876221321e-276\\
1375	5.37474303199928e-276\\
1376	3.28612105049956e-276\\
1377	2.00912467024536e-276\\
1378	1.22836574223028e-276\\
1379	7.51010466540459e-277\\
1380	4.5915759364611e-277\\
1381	2.80721091714582e-277\\
1382	1.7162707946592e-277\\
1383	1.04928648498555e-277\\
1384	6.41504708394851e-278\\
1385	3.92195966954869e-278\\
1386	2.39775004645373e-278\\
1387	1.46589278031486e-278\\
1388	8.96185721959156e-279\\
1389	5.47887453500502e-279\\
1390	3.34951721363216e-279\\
1391	2.04772013273947e-279\\
1392	1.25186217478866e-279\\
1393	7.65314548100744e-280\\
1394	4.67865432067289e-280\\
1395	2.86022033636027e-280\\
1396	1.74853997949651e-280\\
1397	1.06892981766826e-280\\
1398	6.53462047383198e-281\\
1399	3.99474537015362e-281\\
1400	2.44205473726674e-281\\
1401	1.49286057506687e-281\\
1402	9.12600431443041e-282\\
1403	5.57878545805321e-282\\
1404	3.41032857231473e-282\\
1405	2.08473262824473e-282\\
1406	1.274389203572e-282\\
1407	7.79024985343529e-283\\
1408	4.76209743415942e-283\\
1409	2.91100369942845e-283\\
1410	1.77944607457859e-283\\
1411	1.08773850524528e-283\\
1412	6.64908330504841e-284\\
1413	4.06440193715861e-284\\
1414	2.4844435445461e-284\\
1415	1.51865535514738e-284\\
1416	9.28296971038438e-285\\
1417	5.67429954359004e-285\\
1418	3.4684481285521e-285\\
1419	2.12009720589556e-285\\
1420	1.29590740323734e-285\\
1421	7.92117848027907e-286\\
1422	4.84176003247087e-286\\
1423	2.95947285423996e-286\\
1424	1.80893558081522e-286\\
1425	1.10568008084785e-286\\
1426	6.75823855568015e-287\\
1427	4.13080981532118e-287\\
1428	2.52484392413413e-287\\
1429	1.54323310402756e-287\\
1430	9.43248634768399e-288\\
1431	5.76525476727406e-288\\
1432	3.52377758744909e-288\\
1433	2.1537542363052e-288\\
1434	1.31638060214666e-288\\
1435	8.0457119526381e-289\\
1436	4.91750903392173e-289\\
1437	3.00554708470669e-289\\
1438	1.8369595451937e-289\\
1439	1.12272485681331e-289\\
1440	6.86190619376833e-290\\
1441	4.1938598354863e-290\\
1442	2.56318968078777e-290\\
1443	1.5665536861008e-290\\
1444	9.5743108889529e-291\\
1445	5.85150360483721e-291\\
1446	3.57622751689394e-291\\
1447	2.18564950708047e-291\\
1448	1.33577593947582e-291\\
1449	8.16365109644882e-292\\
1450	4.98922372350046e-292\\
1451	3.04915323252857e-292\\
1452	1.86347363345626e-292\\
1453	1.1388459680426e-292\\
1454	6.95992343585513e-293\\
1455	4.25345336866684e-293\\
1456	2.59942105995566e-293\\
1457	1.58858090131832e-293\\
1458	9.7082240442608e-294\\
1459	5.93291322535009e-294\\
1460	3.62571746239057e-294\\
1461	2.21573429100326e-294\\
1462	1.3540639056681e-294\\
1463	8.27481721230398e-295\\
1464	5.05679589493258e-295\\
1465	3.09022578127193e-295\\
1466	1.88843817981703e-295\\
1467	1.15401940136933e-295\\
1468	7.05214492028523e-296\\
1469	4.30950242819575e-296\\
1470	2.63348480791863e-296\\
1471	1.60928252055073e-296\\
1472	9.83403077875418e-297\\
1473	6.00936561295646e-297\\
1474	3.6721760183155e-297\\
1475	2.24396538766886e-297\\
1476	1.37121836671847e-297\\
1477	8.37905221680428e-298\\
1478	5.12012993276221e-298\\
1479	3.12870690391629e-298\\
1480	1.91181821442604e-298\\
1481	1.16822401137593e-298\\
1482	7.13844279797031e-299\\
1483	4.36192972161129e-299\\
1484	2.66533420131788e-299\\
1485	1.62863030230737e-299\\
1486	9.95156040676518e-300\\
1487	6.08075761948019e-300\\
1488	3.7155408570832e-300\\
1489	2.27030513949552e-300\\
1490	1.38721657285381e-300\\
1491	8.47621868888134e-301\\
1492	5.17914283658127e-301\\
1493	3.16454647517715e-301\\
1494	1.93358346939125e-301\\
1495	1.18144152315478e-301\\
1496	7.21870674368467e-302\\
1497	4.41066865416325e-302\\
1498	2.69492904723384e-302\\
1499	1.64659999152823e-302\\
1500	1.00606665768024e-302\\
1501	6.14700095060804e-303\\
1502	3.7557587178838e-303\\
1503	2.29472142312451e-303\\
1504	1.40203915223494e-303\\
1505	8.5661998249787e-304\\
1506	5.2337641897817e-304\\
1507	3.19770205006873e-304\\
1508	1.95370836425339e-304\\
1509	1.19365652256618e-304\\
1510	7.29284389126725e-305\\
1511	4.45566328601848e-305\\
1512	2.7222356550898e-305\\
1513	1.66317130123433e-305\\
1514	1.01612271522266e-305\\
1515	6.20802208861263e-306\\
1516	3.79278535680314e-306\\
1517	2.3171876173295e-306\\
1518	1.41567009036592e-306\\
1519	8.64889930726718e-307\\
1520	5.28393607541214e-307\\
1521	3.22813881028792e-307\\
1522	1.97217197188568e-307\\
1523	1.20485643458998e-307\\
1524	7.36077869639931e-308\\
1525	4.49686824541079e-308\\
1526	2.74722678175978e-308\\
1527	1.6783278778785e-308\\
1528	1.02531439928108e-308\\
1529	6.26376215478602e-309\\
1530	3.82658546028483e-309\\
1531	2.3376825486287e-309\\
1532	1.42809669594604e-309\\
1533	8.72424108942734e-310\\
1534	5.32961294189919e-310\\
1535	3.25582948010988e-310\\
1536	1.98895796585882e-310\\
1537	1.21503149040509e-310\\
1538	7.42245273085573e-311\\
1539	4.53424860012886e-311\\
1540	2.76988155135005e-311\\
1541	1.69205725129855e-311\\
1542	1.03363426426856e-311\\
1543	6.31417671496763e-312\\
1544	3.85713252399746e-312\\
1545	2.35619041586912e-312\\
1546	1.43930955393903e-312\\
1547	8.79216910474842e-313\\
1548	5.37076142156139e-313\\
1549	3.28075421359954e-313\\
1550	2.00405455034205e-313\\
1551	1.22417468388456e-313\\
1552	7.47782441236949e-314\\
1553	4.56777968966715e-314\\
1554	2.79018535106201e-314\\
1555	1.70435077012821e-314\\
1556	1.0410771933456e-314\\
1557	6.35923553205576e-315\\
1558	3.88440870174642e-315\\
1559	2.37270069454634e-315\\
1560	1.44930246677943e-315\\
1561	8.85264689854756e-316\\
1562	5.40736010650168e-316\\
1563	3.30290048196738e-316\\
1564	2.01745436786227e-316\\
1565	1.23228173562528e-316\\
1566	7.52686877298205e-317\\
1567	4.5974468406098e-317\\
1568	2.80812980444952e-317\\
1569	1.71520323675893e-317\\
1570	1.04764051059278e-317\\
1571	6.39892085605166e-318\\
1572	3.90840510455635e-318\\
1573	2.3872066249499e-318\\
1574	1.45807171203731e-318\\
1575	8.90563207941764e-319\\
1576	5.43936632132462e-319\\
1577	3.32229502889488e-319\\
1578	2.02912760747e-319\\
1579	1.23931426602818e-319\\
1580	7.56957975993374e-320\\
1581	4.62346631378239e-320\\
1582	2.82407923162857e-320\\
1583	1.72428910398595e-320\\
1584	1.05334795693354e-320\\
1585	6.43273470885303e-321\\
1586	3.93276254089632e-321\\
1587	2.40115903878846e-321\\
1588	1.46243431169009e-321\\
1589	8.94258818972656e-322\\
1590	5.43472210425371e-322\\
1591	3.35964639172048e-322\\
1592	2.07507571253324e-322\\
1593	1.23516411460312e-322\\
1594	7.90505033345994e-323\\
1595	4.94065645841247e-323\\
1596	2.96439387504748e-323\\
1597	1.97626258336499e-323\\
1598	9.88131291682493e-324\\
1599	9.88131291682493e-324\\
1600	4.94065645841247e-324\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
};
\addlegendentry{$\chi^2_l$}

\end{axis}

\begin{axis}[%
width= \figurewidth,
height = \figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.387178836143704	0.533456905927654\\
0.38506304558681	0\\
};
\node[below, align=center,]
at (rel axis cs:0.5,0.641) {10\% False Alarm Rate\\ in chi-squared test};
\end{axis}
\end{tikzpicture}%

==> complete_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \figurewidth,
height = \figurewidth,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=454.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=454.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=454.5, ymin=0.5, ymax=454.5] {complete_ex-1.png};
\addplot [color=black, line width=1.0pt, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
335.656546001816	397.886518738599\\
320.213981774295	385.885151936756\\
304.20622083738	374.075582294217\\
288.689304780526	362.056571797943\\
275.10220055594	351.119253859713\\
255.341976128344	338.059852634542\\
234.120033316053	325.331214862494\\
210.571640583762	315.275145529736\\
184.345844306698	311.587314938811\\
170.966020756984	318.299340500091\\
158.560900161903	324.931576878563\\
132.421813078574	323.807589371074\\
109.010408866741	313.645649569187\\
91.9826498837672	296.905565173918\\
82.4696293282868	275.186037466427\\
81.1298986802766	249.867873524422\\
89.0973341161974	226.105801406485\\
104.674073884988	207.113636510057\\
124.54604112107	195.348859084757\\
149.051096125051	190.579092576552\\
174.431070037157	195.735553391305\\
189.194519915595	204.620062359097\\
204.57122142659	212.868244600289\\
223.095948758659	213.860557388142\\
239.69345571407	208.355475498029\\
253.520608216002	197.51826006897\\
266.658576337518	175.22238690664\\
277.669152648032	160.30523594861\\
292.036436846804	151.190489946636\\
310.544175043077	149.134630266238\\
331.528643501239	159.470307111384\\
347.35910393604	176.427956990646\\
359.776663719955	195.184536001485\\
371.453060784607	213.918886038151\\
379.842765150841	234.88311969617\\
385.75799810369	256.757857046574\\
393.817227013806	276.652757198309\\
402.008250744153	294.562576187193\\
412.296359764985	313.007513500832\\
423.014143388195	331.054519642343\\
};
\addlegendentry{standard ASM \cite{Cootes96}}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
332.731501733443	396.770660031527\\
320.749692005529	386.771476850544\\
308.902974230335	376.601098217477\\
296.782312169003	366.626384426476\\
286.479007544257	356.954387483312\\
268.701712839542	344.581277890785\\
250.35899060008	333.183682441255\\
230.538467567214	323.444346344398\\
207.315937070441	319.328865046819\\
194.148452737473	325.562682390682\\
183.231392937963	333.579210598203\\
159.836152371127	333.667737497298\\
138.455166936938	324.605014340287\\
122.815353428326	308.557076801993\\
114.418659847065	288.010845424063\\
114.2375822283	264.958625966431\\
123.10343287427	244.229592103553\\
138.973892434711	228.164217126596\\
159.337083169107	219.039620736198\\
183.01157088729	217.669325335078\\
205.148500002715	225.87230581063\\
216.404481550492	233.245825867614\\
229.085888835789	239.0330343963\\
243.745098522054	238.006614811289\\
257.352331110558	233.001962816435\\
270.000666759622	224.591439352793\\
284.011057404116	210.687219362737\\
296.255653460395	199.42967575859\\
308.609851957166	191.3617316979\\
323.924239385672	188.127456412358\\
341.120372275558	195.260226708593\\
354.779769431114	208.386804312755\\
365.847070068641	223.951477132559\\
375.670876685677	239.9308700924\\
380.219095150957	259.576946956013\\
384.577674502752	277.910733695284\\
390.08430143859	295.211663652983\\
395.755977865391	310.213424741985\\
403.026729315194	325.448635820431\\
411.59816645369	341.125222158998\\
};
\addlegendentry{proposed $\mathbf{W}$ (diagonal)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
336	424\\
336	423\\
335	422\\
335	421\\
335	420\\
334	419\\
334	418\\
333	417\\
333	416\\
332	415\\
331	414\\
331	413\\
330	412\\
329	411\\
328	410\\
327	409\\
327	408\\
327	407\\
326	406\\
325	405\\
324	404\\
323	403\\
322	402\\
321	402\\
320	401\\
320	400\\
319	399\\
318	398\\
318	397\\
318	396\\
317	395\\
316	394\\
316	393\\
315	392\\
314	391\\
313	390\\
313	389\\
313	388\\
312	387\\
312	386\\
311	385\\
310	384\\
310	383\\
309	382\\
308	381\\
308	380\\
307	379\\
306	378\\
306	377\\
305	376\\
304	375\\
304	375\\
304	374\\
303	373\\
302	372\\
301	372\\
300	371\\
299	370\\
298	369\\
297	368\\
296	367\\
295	366\\
295	365\\
294	364\\
293	363\\
292	362\\
291	362\\
290	361\\
289	360\\
288	359\\
287	358\\
286	358\\
285	357\\
285	356\\
284	355\\
283	355\\
282	354\\
281	353\\
280	352\\
279	352\\
278	351\\
277	351\\
276	350\\
275	349\\
274	348\\
273	348\\
272	347\\
272	346\\
271	345\\
270	344\\
269	343\\
269	342\\
268	341\\
267	341\\
266	340\\
265	339\\
264	339\\
263	338\\
262	337\\
261	336\\
260	336\\
260	335\\
259	335\\
258	334\\
257	334\\
256	333\\
255	332\\
254	331\\
253	331\\
252	331\\
251	331\\
250	330\\
249	330\\
248	330\\
247	329\\
246	328\\
245	328\\
244	327\\
243	327\\
242	326\\
241	326\\
240	325\\
239	324\\
238	324\\
237	324\\
236	324\\
235	323\\
234	323\\
233	322\\
232	322\\
231	322\\
230	321\\
229	321\\
228	321\\
227	321\\
226	321\\
225	321\\
224	320\\
223	319\\
222	319\\
221	319\\
220	318\\
219	318\\
218	318\\
217	318\\
216	317\\
215	317\\
214	317\\
213	317\\
212	317\\
211	317\\
210	317\\
209	317\\
208	317\\
207	317\\
206	317\\
205	317\\
204	317\\
203	317\\
202	317\\
201	317\\
200	318\\
199	319\\
198	319\\
197	319\\
196	320\\
195	321\\
194	321\\
193	321\\
193	321\\
192	321\\
191	321\\
190	321\\
189	322\\
188	323\\
187	324\\
186	324\\
185	324\\
184	325\\
183	326\\
182	327\\
181	327\\
180	327\\
179	328\\
178	328\\
177	329\\
176	329\\
175	329\\
174	329\\
173	329\\
172	329\\
171	329\\
170	329\\
169	329\\
168	329\\
167	329\\
166	328\\
165	327\\
164	327\\
163	327\\
162	327\\
161	327\\
160	327\\
159	327\\
158	326\\
157	326\\
156	326\\
155	326\\
154	325\\
153	325\\
152	324\\
151	324\\
150	324\\
149	324\\
148	324\\
147	324\\
146	323\\
145	323\\
144	323\\
143	322\\
142	322\\
141	321\\
140	321\\
139	320\\
139	319\\
138	318\\
137	317\\
136	317\\
135	316\\
135	315\\
134	314\\
133	313\\
133	312\\
132	311\\
131	310\\
130	309\\
130	309\\
130	308\\
130	307\\
130	306\\
129	305\\
129	304\\
128	303\\
127	303\\
126	302\\
125	301\\
124	300\\
124	299\\
124	298\\
124	297\\
124	296\\
123	295\\
122	294\\
122	293\\
121	292\\
121	291\\
121	290\\
121	289\\
121	288\\
121	287\\
121	286\\
120	285\\
120	284\\
120	283\\
120	282\\
120	281\\
120	280\\
119	279\\
119	278\\
118	277\\
118	276\\
118	275\\
118	274\\
117	273\\
117	272\\
117	271\\
117	270\\
117	269\\
117	268\\
118	267\\
118	266\\
118	265\\
119	264\\
119	263\\
119	262\\
120	261\\
120	261\\
120	260\\
120	259\\
121	259\\
121	258\\
122	257\\
122	256\\
122	255\\
123	255\\
123	254\\
124	254\\
124	254\\
124	253\\
124	252\\
125	251\\
125	250\\
126	249\\
126	248\\
127	247\\
128	246\\
128	245\\
129	244\\
129	243\\
130	242\\
131	241\\
132	241\\
133	240\\
134	239\\
135	238\\
135	237\\
136	236\\
137	235\\
138	234\\
139	234\\
140	233\\
141	232\\
142	231\\
143	230\\
144	230\\
145	230\\
146	229\\
147	228\\
148	227\\
149	226\\
150	226\\
151	225\\
152	225\\
153	225\\
154	225\\
155	225\\
156	225\\
157	224\\
158	223\\
159	223\\
160	223\\
161	223\\
162	222\\
163	222\\
164	222\\
165	221\\
166	221\\
167	221\\
168	221\\
169	220\\
170	220\\
171	220\\
172	220\\
173	220\\
174	220\\
175	220\\
176	221\\
176	221\\
177	221\\
178	221\\
179	221\\
180	221\\
181	221\\
182	221\\
183	221\\
184	221\\
185	222\\
186	222\\
187	223\\
188	223\\
189	224\\
190	224\\
191	225\\
192	225\\
193	225\\
194	225\\
195	225\\
196	226\\
197	227\\
198	228\\
199	228\\
200	228\\
201	229\\
202	229\\
203	229\\
204	229\\
205	229\\
206	229\\
207	229\\
208	229\\
209	230\\
210	231\\
211	231\\
212	232\\
213	232\\
214	233\\
215	234\\
216	235\\
216	236\\
217	237\\
218	237\\
219	238\\
220	239\\
221	239\\
222	239\\
223	240\\
224	240\\
225	241\\
226	241\\
227	241\\
228	242\\
229	242\\
230	242\\
231	243\\
232	243\\
233	243\\
234	243\\
235	243\\
236	243\\
237	243\\
237	242\\
238	242\\
239	242\\
240	242\\
241	242\\
242	242\\
243	242\\
244	242\\
245	241\\
246	241\\
247	241\\
248	240\\
249	240\\
250	240\\
251	239\\
252	239\\
253	239\\
254	239\\
255	238\\
256	238\\
257	237\\
258	236\\
259	236\\
260	236\\
261	235\\
262	235\\
263	235\\
264	234\\
265	233\\
265	232\\
265	232\\
266	232\\
267	231\\
268	230\\
268	229\\
268	228\\
269	227\\
269	226\\
270	225\\
271	225\\
272	224\\
272	223\\
272	222\\
273	221\\
273	221\\
273	220\\
274	220\\
274	219\\
275	218\\
275	217\\
276	217\\
276	216\\
276	215\\
277	215\\
278	215\\
278	214\\
278	213\\
279	213\\
279	212\\
280	212\\
280	211\\
281	211\\
282	211\\
282	210\\
283	209\\
283	208\\
284	208\\
285	208\\
285	207\\
286	207\\
287	206\\
288	205\\
289	205\\
289	204\\
290	204\\
291	204\\
292	204\\
292	203\\
293	203\\
293	202\\
294	202\\
295	202\\
295	201\\
296	201\\
297	201\\
297	200\\
298	200\\
299	200\\
300	199\\
301	199\\
302	199\\
303	199\\
304	199\\
305	199\\
305	198\\
306	198\\
307	198\\
308	198\\
309	198\\
310	198\\
311	199\\
312	199\\
313	200\\
314	200\\
315	200\\
316	200\\
317	200\\
318	201\\
319	201\\
320	201\\
321	201\\
322	201\\
323	202\\
324	202\\
325	203\\
326	203\\
327	204\\
328	205\\
329	205\\
330	206\\
331	207\\
332	207\\
333	208\\
334	209\\
335	210\\
336	211\\
337	212\\
338	213\\
339	214\\
340	215\\
341	216\\
342	217\\
343	218\\
343	219\\
344	220\\
345	221\\
346	222\\
347	223\\
348	224\\
349	225\\
350	226\\
351	227\\
352	228\\
353	229\\
354	229\\
355	230\\
355	231\\
356	232\\
357	232\\
358	233\\
358	234\\
359	235\\
359	236\\
360	237\\
360	238\\
361	239\\
361	240\\
362	241\\
362	242\\
362	243\\
363	244\\
363	245\\
363	246\\
363	247\\
363	248\\
363	249\\
363	250\\
363	251\\
363	252\\
363	253\\
363	254\\
363	255\\
363	256\\
362	257\\
362	258\\
362	259\\
361	260\\
360	261\\
360	262\\
360	263\\
360	264\\
360	265\\
360	266\\
360	267\\
360	267\\
361	268\\
361	269\\
361	270\\
361	271\\
362	272\\
362	273\\
362	274\\
362	275\\
362	276\\
362	277\\
362	278\\
363	279\\
363	280\\
364	281\\
364	282\\
364	283\\
364	284\\
364	285\\
364	286\\
364	287\\
364	288\\
364	289\\
365	290\\
365	291\\
365	292\\
365	293\\
365	294\\
365	295\\
365	296\\
366	297\\
366	298\\
366	299\\
366	300\\
367	300\\
367	301\\
367	302\\
368	302\\
368	303\\
368	304\\
369	304\\
369	305\\
369	306\\
370	307\\
370	308\\
370	309\\
370	310\\
370	311\\
371	311\\
371	312\\
371	313\\
371	314\\
372	314\\
372	315\\
373	315\\
373	316\\
374	316\\
374	317\\
374	318\\
374	319\\
374	320\\
374	320\\
374	321\\
374	322\\
374	323\\
375	324\\
375	325\\
375	326\\
376	327\\
377	328\\
377	329\\
377	330\\
378	331\\
379	332\\
379	333\\
379	334\\
380	335\\
380	336\\
381	337\\
381	338\\
382	339\\
382	340\\
383	341\\
384	342\\
384	343\\
384	344\\
384	345\\
385	346\\
385	347\\
385	348\\
386	349\\
387	350\\
387	351\\
387	352\\
388	353\\
388	354\\
389	355\\
389	356\\
390	357\\
390	358\\
391	359\\
391	360\\
391	361\\
392	362\\
393	363\\
393	364\\
394	365\\
394	366\\
394	367\\
395	368\\
396	369\\
396	370\\
396	371\\
396	372\\
397	373\\
398	374\\
};
\addlegendentry{ground-truth contour}

\end{axis}
\end{tikzpicture}%

==> results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.94118,0.94118,0.94118}%
%
\begin{tikzpicture}

\begin{axis}[%
clip mode=individual,
width= \figurewidth,
height = \figureheight,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=40.5,
xtick={ 1,  5,  9, 13, 17, 21, 25, 29, 33, 37, 40},
xlabel style={font=\color{white!15!black}},
xlabel={Landmark},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={ RMSE (pixels)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={font =\scriptsize,anchor=south east, legend cell align=left, align=left, draw=white}
]
\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	10.1213659955518\\
2	8.56160658912371\\
3	7.21123380444677\\
4	5.57593415641143\\
5	4.71888704241992\\
6	4.14643602286543\\
7	4.73463323106078\\
8	5.07065757303054\\
9	5.64423694117554\\
10	6.96386660378281\\
11	8.77714198302832\\
12	10.5572317837069\\
13	13.0419745158979\\
14	15.5611000200245\\
15	16.7917402344493\\
16	16.9279213229943\\
17	16.3619020577919\\
18	14.743360176996\\
19	13.4326420666079\\
20	11.8667816825308\\
21	10.4579430337936\\
22	9.02016371181615\\
23	8.10676803303141\\
24	10.3416478292068\\
25	14.492362170174\\
26	17.2197562378064\\
27	18.6405625142669\\
28	19.1927285727928\\
29	21.1082031302249\\
30	21.9444609230799\\
31	20.4815901359547\\
32	18.5246481773173\\
33	18.3622988650721\\
34	20.2401157900162\\
35	16.9448833998772\\
36	16.633569716272\\
37	17.1281521441923\\
38	17.7015976748228\\
39	18.8500311253871\\
40	21.9954879544715\\
};
\addlegendentry{standard ASM \cite{Cootes96}}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.7410145972282\\
2	8.69262468153024\\
3	7.31881313891679\\
4	5.90147542707416\\
5	5.21074527566966\\
6	4.43053428162819\\
7	4.81131690031292\\
8	5.11616310681796\\
9	5.66378196950303\\
10	7.08075099224442\\
11	8.94824052859879\\
12	10.7910991293904\\
13	13.287286052742\\
14	15.7714519211103\\
15	16.9289422930622\\
16	16.8632912740502\\
17	15.9294416932155\\
18	14.2239200238227\\
19	12.9449850455023\\
20	12.2199107787333\\
21	9.78312109158547\\
22	8.63275971957286\\
23	7.80832960328108\\
24	10.3589297859559\\
25	14.5283528184427\\
26	17.4132036607899\\
27	18.8922503466724\\
28	18.790585569003\\
29	20.0135756223383\\
30	21.4089074688975\\
31	19.8563462237567\\
32	18.0499343414669\\
33	18.0135617405742\\
34	19.9734214825609\\
35	17.2631949402531\\
36	16.721175900986\\
37	17.1640062573657\\
38	17.5105674189165\\
39	19.0234697750996\\
40	21.8131849117443\\
};
\addlegendentry{$\mathbf{W}$ as in \cite{Yang14}}

\addplot [color=red, dashed, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	9.62693541770105\\
2	7.6234059045376\\
3	6.45780183132953\\
4	5.29577303565652\\
5	4.64858288700487\\
6	3.89959102331051\\
7	4.31486941529534\\
8	5.24034709674218\\
9	5.83072603079544\\
10	6.74463572770658\\
11	8.68147598944868\\
12	10.8518397971285\\
13	13.8865709866912\\
14	16.6324373973916\\
15	17.7957924845334\\
16	17.6991726947201\\
17	17.1849164992905\\
18	15.2408609962397\\
19	13.7589362367704\\
20	12.4239336577542\\
21	10.4040407304844\\
22	8.93049767748946\\
23	8.10563991763079\\
24	10.1851939152677\\
25	14.5761794004596\\
26	17.4537458800639\\
27	19.344526182975\\
28	19.8064784249729\\
29	21.8534538525144\\
30	23.0606921124675\\
31	21.9164285615398\\
32	19.8933054546442\\
33	19.3745965906861\\
34	20.7512326596733\\
35	17.9820855348777\\
36	17.448695820452\\
37	17.8425576598587\\
38	17.9985103241366\\
39	19.1739658677377\\
40	21.6894143765489\\
};
\addlegendentry{$\mathbf{W}$ as in \cite{Zhao04}}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.89947709690079\\
2	6.70195834423835\\
3	5.93344833827365\\
4	4.68976002152609\\
5	4.22789534872967\\
6	3.63135924862278\\
7	2.87225461291304\\
8	2.39985299044568\\
9	3.84471448406882\\
10	5.95569451856537\\
11	6.60812710438581\\
12	6.45303176141548\\
13	8.39695756346985\\
14	11.1403033091367\\
15	12.444060729586\\
16	12.1095439191196\\
17	10.9703267959085\\
18	9.57184737851709\\
19	8.7805232790102\\
20	8.74283700223024\\
21	8.77789310363898\\
22	9.04150951214921\\
23	8.3798910429573\\
24	9.00015497523727\\
25	11.5917775712025\\
26	14.6830665187531\\
27	14.1984100220384\\
28	14.3976243718917\\
29	16.1859366541332\\
30	17.5178883372057\\
31	17.2045626481434\\
32	16.0831135760711\\
33	16.3162608173876\\
34	18.674542272426\\
35	17.4070259246162\\
36	16.7064942344877\\
37	16.6701387618999\\
38	16.3525786122434\\
39	17.2138233608212\\
40	18.3430472309144\\
};
\addlegendentry{proposed $\mathbf{W}$ (diagonal)}

\addplot [color=blue, dashed, line width=1.0pt, mark size = 2pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	8.92108062555977\\
2	7.517127716277\\
3	6.76111786539701\\
4	5.75014103869493\\
5	4.82090819795894\\
6	3.88532141691978\\
7	3.11426545062093\\
8	3.04993886875501\\
9	4.21726260743157\\
10	6.47934504566548\\
11	7.81491469234889\\
12	8.02453215054288\\
13	10.0170299302837\\
14	12.5292706450067\\
15	13.9267494902347\\
16	13.6950912764347\\
17	12.437498788947\\
18	11.21132266372\\
19	10.7950639002554\\
20	10.3812261040077\\
21	10.5203414515308\\
22	9.84805253430509\\
23	9.40181840013878\\
24	11.349673882081\\
25	14.5474611331997\\
26	16.6850659106416\\
27	14.863048594461\\
28	14.2290967162266\\
29	16.3338477687727\\
30	18.5870805616345\\
31	18.9095813049346\\
32	18.810045955616\\
33	19.8851215295237\\
34	22.4683694850146\\
35	20.6769285240358\\
36	18.8283941046321\\
37	17.8282724342047\\
38	17.1646750630746\\
39	17.4522648941735\\
40	19.704736393384\\
};
\addlegendentry{proposed $\mathbf{W}$ (full)}

%\end{axis}
%
%\begin{axis}[%
%width=13.104in,
%height=7.885in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw[draw=none, opacity=1,fill=mycolor3] (axis cs:27.5,0) rectangle (axis cs:31.5,24);
%\draw[draw=none, opacity=1,fill=mycolor3] (axis cs:33.5,0) rectangle (axis cs:34.5,24);
\draw[draw=none, opacity=0.7,fill=mycolor3] (axis cs:25.5,0) rectangle (axis cs:31.5,24);
\draw[draw=none, opacity=0.7,fill=mycolor3] (axis cs:37.5,0) rectangle (axis cs:40.5,24);
\node[below right, align=left, draw=none, rotate=90]
at (axis cs:38,10) {screw};
\node[below right, align=left, draw=none, rotate=90]
at (axis cs:26.5,10) {nail};
\end{axis}
\end{tikzpicture}%
